Constructing $\mathrm{NP}^{\mathord{\#}\mathrm P}$-complete problems and ${\mathord{\#}\mathrm P}$-hardness of circuit extraction in phase-free ZH

The ZH calculus is a graphical language for quantum computation reasoning. The phase-free variant offers a simple set of generators that guarantee universality. ZH calculus is effective in MBQC and analysis of quantum circuits constructed with the universal gate set Toffoli+H. While circuits naturally translate to ZH diagrams, finding an ancilla-free circuit equivalent to a given diagram is hard. Here, we show that circuit extraction for phase-free ZH calculus is ${\mathord{\#}\mathrm P}$-hard, extending the existing result for ZX calculus. Another problem believed to be hard is comparing whether two diagrams represent the same process. We show that two closely related problems are $\mathrm{NP}^{\mathord{\#}\mathrm P}$-complete. The first problem is: given two processes represented as diagrams, determine the existence of a computational basis state on which they equalize. The second problem is checking whether the matrix representation of a given diagram contains an entry equal to a given number. Our proof adapts the proof of Cook-Levin theorem to a reduction from a non-deterministic Turing Machine with access to ${\mathord{\#}\mathrm P}$ oracle.

==> figures/and_gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=white box, minimum width=1cm, minimum height=2cm] (1) at (-3, 0) {AND};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=none] (3) at (-5, -1.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (4.75, 0) {};
		\node [style=white box] (8) at (2, 0) {};
		\node [style=none] (10) at (-3, 1.5) {};
		\node [style=none] (11) at (-3, -1.5) {};
		\node [style=white box] (13) at (3.5, 0) {};
		\node [style=halfscalar] (14) at (2.75, 1) {};
		\node [style=none] (15) at (-4.5, 0.25) {$\vdots$};
		\node [style=none] (16) at (1, 0.25) {$\vdots$};
		\node [style=none] (17) at (6, 0) {};
		\node [style=none] (18) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (5.center) to (8);
		\draw (8) to (7.center);
		\draw (8) to (6.center);
		\draw (3.center) to (11.center);
		\draw (2.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/and_gate_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dark] (9) at (-3.75, 1.5) {};
		\node [style=dark] (10) at (-3.75, -1.5) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=white box] (12) at (-2.75, 0) {};
		\node [style=white box] (13) at (-1.25, 0) {};
		\node [style=halfscalar] (14) at (-2, 1) {};
		\node [style=none] (15) at (-3.75, 0.25) {$\vdots$};
		\node [style=none] (16) at (-4.75, 1.5) {$a_1$};
		\node [style=none] (17) at (-4.75, -1.5) {$a_n$};
		\node [style=none] (18) at (1, 0) {$=$};
		\node [style=multiline text] (19) at (1, 1) {2.27 2.24\\2.4 2.7};
		\node [style=none] (20) at (10.75, 2) {};
		\node [style=white box] (21) at (8, 2) {};
		\node [style=white box] (22) at (9.5, 2) {};
		\node [style=halfscalar] (23) at (8.75, 3) {};
		\node [style=none] (24) at (10.75, -2) {};
		\node [style=white dot] (25) at (8, -2) {};
		\node [style=white box] (26) at (9.5, -2) {};
		\node [style=halfscalar] (27) at (8.75, -1) {};
		\node [style=dark] (28) at (5, 2) {};
		\node [style=none] (29) at (4, 2) {$a_n$};
		\node [style=dark] (30) at (5, -2) {};
		\node [style=none] (31) at (4, -2) {$a_n$};
		\node [style=white dot] (32) at (6.25, -2) {};
		\node [style=none] (33) at (20.5, 0) {$=$};
		\node [style=multiline text] (34) at (20.5, 1.5) {2.4 2.7\\(hh) 2.3\\(X)};
		\node [style=dark] (35) at (0, -6) {};
		\node [style=none] (36) at (-1, -6) {$a_n$};
		\node [style=dark] (37) at (0, -8) {};
		\node [style=none] (38) at (2, -6) {};
		\node [style=none] (39) at (2, -8) {};
		\node [style=none] (40) at (3, -5) {};
		\node [style=none] (41) at (3, -9) {};
		\node [style=none] (42) at (12, 3) {};
		\node [style=none] (43) at (12, -3) {};
		\node [style=none] (44) at (15.5, 2) {$x_1=\dots=x_{n-1}=1$};
		\node [style=none] (45) at (15.5, -2) {otherwise};
		\node [style=none] (46) at (6.5, -6) {$x_1=\dots=x_{n-1}=1$};
		\node [style=none] (47) at (6.5, -8) {otherwise};
		\node [style=none] (48) at (10.5, -7) {$=$};
		\node [style=dark] (49) at (13.5, -6) {};
		\node [style=dark] (51) at (13.5, -8) {};
		\node [style=none] (52) at (15.5, -6) {};
		\node [style=none] (53) at (15.5, -8) {};
		\node [style=none] (54) at (16.5, -5) {};
		\node [style=none] (55) at (16.5, -9) {};
		\node [style=none] (56) at (19.5, -6) {$x_1=\dots=x_{n}=1$};
		\node [style=none] (57) at (19.5, -8) {otherwise};
		\node [style=none] (58) at (13.5, -6) {$\neg$};
		\node [style=none] (59) at (-2, -9) {};
		\node [style=none] (60) at (-2, -5) {};
		\node [style=none] (61) at (3, -3) {};
		\node [style=none] (62) at (3, 3) {};
		\node [style=none] (63) at (12.5, -9) {};
		\node [style=none] (64) at (12.5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (12) to (11.center);
		\draw (12) to (10);
		\draw (21) to (20.center);
		\draw (25) to (24.center);
		\draw (30) to (32);
		\draw (28) to (21);
		\draw (35) to (38.center);
		\draw (39.center) to (37);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (49) to (52.center);
		\draw (53.center) to (51);
		\draw (55.center) to (54.center);
		\draw [style=brace edge] (59.center) to (60.center);
		\draw [style=brace edge] (61.center) to (62.center);
		\draw [style=brace edge] (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/applied_ket_new_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5, 2) {};
		\node [style=white dot] (1) at (-8, 0) {};
		\node [style=dark] (2) at (-6, 0) {};
		\node [style=dark] (3) at (-2, 0) {};
		\node [style=white dot] (4) at (-4, 0) {};
		\node [style=dark] (5) at (-8, -2) {};
		\node [style=white dot] (6) at (-4, -2) {};
		\node [style=none] (7) at (-10, -2) {};
		\node [style=none] (8) at (-1, -2) {};
		\node [style=none] (9) at (-6, 0) {$\neg$};
		\node [style=none] (10) at (-2, 0) {$\neg$};
		\node [style=dark] (11) at (-9, 2) {};
		\node [style=white box] (12) at (-4, -1) {};
		\node [style=none] (13) at (0.5, 0) {$=$};
		\node [style=white dot] (15) at (4, 0) {};
		\node [style=dark] (16) at (6, 0) {};
		\node [style=dark] (17) at (10, 0) {};
		\node [style=white dot] (18) at (8, 0) {};
		\node [style=dark] (19) at (4, -2) {};
		\node [style=white dot] (20) at (8, -2) {};
		\node [style=none] (21) at (2, -2) {};
		\node [style=none] (22) at (11, -2) {};
		\node [style=none] (23) at (6, 0) {$\neg$};
		\node [style=none] (24) at (10, 0) {$\neg$};
		\node [style=dark] (25) at (5.5, 1) {};
		\node [style=white box] (26) at (8, -1) {};
		\node [style=dark] (27) at (8.5, 1) {};
		\node [style=none] (28) at (12.5, 0) {$=$};
		\node [style=dark] (30) at (18, 0) {};
		\node [style=dark] (31) at (22, 0) {};
		\node [style=white dot] (32) at (20, 0) {};
		\node [style=dark] (33) at (16, -2) {};
		\node [style=white dot] (34) at (20, -2) {};
		\node [style=none] (35) at (14, -2) {};
		\node [style=none] (36) at (23, -2) {};
		\node [style=none] (37) at (18, 0) {$\neg$};
		\node [style=none] (38) at (22, 0) {$\neg$};
		\node [style=dark] (39) at (17, 0) {};
		\node [style=white box] (40) at (20, -1) {};
		\node [style=dark] (41) at (20.5, 1) {};
		\node [style=dark] (42) at (16, -1) {};
		\node [style=none] (43) at (-11.5, -6) {$=$};
		\node [style=dark] (44) at (-6, -5) {};
		\node [style=dark] (45) at (-2, -5) {};
		\node [style=white dot] (46) at (-4, -5) {};
		\node [style=dark] (47) at (-8, -7) {};
		\node [style=white dot] (48) at (-4, -7) {};
		\node [style=none] (49) at (-10, -7) {};
		\node [style=none] (50) at (-1, -7) {};
		\node [style=none] (51) at (-6, -5) {$\neg$};
		\node [style=none] (52) at (-2, -5) {$\neg$};
		\node [style=white box] (54) at (-4, -6) {};
		\node [style=none] (57) at (0.5, -6) {$=$};
		\node [style=dark] (58) at (8, -5) {};
		\node [style=dark] (59) at (10, -5) {};
		\node [style=dark] (61) at (4, -7) {};
		\node [style=white dot] (62) at (8, -7) {};
		\node [style=none] (63) at (2, -7) {};
		\node [style=none] (64) at (11, -7) {};
		\node [style=none] (65) at (8, -5) {$\neg$};
		\node [style=white box] (67) at (8, -6) {};
		\node [style=none] (68) at (12.5, -6) {$=$};
		\node [style=dark] (69) at (20, -5) {};
		\node [style=dark] (70) at (22, -5) {};
		\node [style=dark] (71) at (16, -7) {};
		\node [style=white dot] (72) at (20, -7) {};
		\node [style=none] (73) at (14, -7) {};
		\node [style=none] (74) at (23, -7) {};
		\node [style=white box] (76) at (20, -6) {};
		\node [style=white box] (77) at (19, -5) {};
		\node [style=white box] (78) at (18, -5) {};
		\node [style=halfscalar] (79) at (21, -6) {};
		\node [style=none] (80) at (-11.5, -11) {$=$};
		\node [style=dark] (82) at (-4, -10) {};
		\node [style=white dot] (84) at (-6, -12) {};
		\node [style=none] (85) at (-8, -12) {};
		\node [style=none] (86) at (-3, -12) {};
		\node [style=white box] (87) at (-6, -11) {};
		\node [style=white box] (88) at (-6, -10) {};
		\node [style=white box] (89) at (-7, -10) {};
		\node [style=halfscalar] (90) at (-5, -11) {};
		\node [style=none] (91) at (0.5, -11) {$=$};
		\node [style=white dot] (103) at (6, -12) {};
		\node [style=none] (104) at (4, -12) {};
		\node [style=none] (105) at (9, -12) {};
		\node [style=white box] (106) at (6, -11) {};
		\node [style=halfscalar] (107) at (7, -11) {};
		\node [style=white dot] (108) at (7, -10) {};
		\node [style=halfscalar] (109) at (8, -11) {};
		\node [style=white dot] (110) at (8, -10) {};
		\node [style=none] (111) at (12.5, -11) {$=$};
		\node [style=white dot] (112) at (18.5, -11) {};
		\node [style=none] (113) at (16.5, -11) {};
		\node [style=none] (114) at (20.5, -11) {};
		\node [style=none] (115) at (18.5, -11) {$\neg$};
		\node [style=none] (116) at (0.5, 1) {2.21};
		\node [style=none] (117) at (12.5, 1) {2.21};
		\node [style=multiline text] (118) at (-11.5, -5) {2.10\\2.13};
		\node [style=multiline text] (119) at (0.5, -5) {2.22\\2.12};
		\node [style=none] (120) at (-11.5, -10) {2.11};
		\node [style=none] (121) at (12.5, -5) {(NOT)};
		\node [style=multiline text] (122) at (12.5, -10) {(Z)\\2.3};
		\node [style=multiline text] (124) at (0.5, -10) {(hh)\\(X)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (1) to (2);
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (5) to (6);
		\draw (6) to (8.center);
		\draw (5) to (7.center);
		\draw (11) to (0);
		\draw (12) to (4);
		\draw (12) to (6);
		\draw (15) to (19);
		\draw (15) to (16);
		\draw (16) to (18);
		\draw (18) to (17);
		\draw (19) to (20);
		\draw (20) to (22.center);
		\draw (19) to (21.center);
		\draw (26) to (18);
		\draw (26) to (20);
		\draw (27) to (17);
		\draw (25) to (15);
		\draw (30) to (32);
		\draw (32) to (31);
		\draw (33) to (34);
		\draw (34) to (36.center);
		\draw (33) to (35.center);
		\draw (40) to (32);
		\draw (40) to (34);
		\draw (41) to (31);
		\draw (39) to (30);
		\draw (44) to (46);
		\draw (46) to (45);
		\draw (47) to (48);
		\draw (48) to (50.center);
		\draw (47) to (49.center);
		\draw (54) to (46);
		\draw (54) to (48);
		\draw (42) to (33);
		\draw (61) to (62);
		\draw (62) to (64.center);
		\draw (61) to (63.center);
		\draw (67) to (62);
		\draw (58) to (67);
		\draw (71) to (72);
		\draw (72) to (74.center);
		\draw (71) to (73.center);
		\draw (76) to (72);
		\draw (69) to (76);
		\draw (78) to (77);
		\draw (77) to (69);
		\draw (84) to (86.center);
		\draw (87) to (84);
		\draw (89) to (88);
		\draw (88) to (87);
		\draw (85.center) to (84);
		\draw (103) to (105.center);
		\draw (106) to (103);
		\draw (104.center) to (103);
		\draw (112) to (114.center);
		\draw (113.center) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/applied_ket_new_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (4, 3) {};
		\node [style=white dot] (1) at (1, 1) {};
		\node [style=dark] (2) at (3, 1) {};
		\node [style=dark] (3) at (7, 1) {};
		\node [style=white dot] (4) at (5, 1) {};
		\node [style=dark] (5) at (1, -1) {};
		\node [style=white dot] (6) at (5, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (8, -1) {};
		\node [style=none] (9) at (3, 1) {$\neg$};
		\node [style=none] (10) at (7, 1) {$\neg$};
		\node [style=dark] (11) at (0, 3) {};
		\node [style=white box] (12) at (5, 0) {};
		\node [style=none] (13) at (9.5, 1) {$=$};
		\node [style=white dot] (14) at (13, 1) {};
		\node [style=dark] (15) at (15, 1) {};
		\node [style=dark] (16) at (19, 1) {};
		\node [style=white dot] (17) at (17, 1) {};
		\node [style=dark] (18) at (13, -1) {};
		\node [style=white dot] (19) at (17, -1) {};
		\node [style=none] (20) at (11, -1) {};
		\node [style=none] (21) at (20, -1) {};
		\node [style=none] (22) at (15, 1) {$\neg$};
		\node [style=none] (23) at (19, 1) {$\neg$};
		\node [style=dark] (24) at (14.5, 2) {};
		\node [style=white box] (25) at (17, 0) {};
		\node [style=dark] (26) at (17.5, 2) {};
		\node [style=none] (27) at (21.5, 1) {$=$};
		\node [style=dark] (28) at (27, 1) {};
		\node [style=dark] (29) at (31, 1) {};
		\node [style=white dot] (30) at (29, 1) {};
		\node [style=dark] (31) at (25, -1) {};
		\node [style=white dot] (32) at (29, -1) {};
		\node [style=none] (33) at (23, -1) {};
		\node [style=none] (34) at (32, -1) {};
		\node [style=none] (35) at (27, 1) {$\neg$};
		\node [style=none] (36) at (31, 1) {$\neg$};
		\node [style=dark] (37) at (26, 1) {};
		\node [style=white box] (38) at (29, 0) {};
		\node [style=dark] (39) at (29.5, 2) {};
		\node [style=dark] (40) at (25, 0) {};
		\node [style=none] (41) at (-2.5, -5) {$=$};
		\node [style=dark] (42) at (3, -4) {};
		\node [style=dark] (43) at (7, -4) {};
		\node [style=white dot] (44) at (5, -4) {};
		\node [style=dark] (45) at (1, -6) {};
		\node [style=white dot] (46) at (5, -6) {};
		\node [style=none] (47) at (-1, -6) {};
		\node [style=none] (48) at (8, -6) {};
		\node [style=white box] (51) at (5, -5) {};
		\node [style=none] (52) at (9.5, -5) {$=$};
		\node [style=dark] (53) at (17, -4) {};
		\node [style=dark] (54) at (19, -4) {};
		\node [style=dark] (55) at (13, -6) {};
		\node [style=white dot] (56) at (17, -6) {};
		\node [style=none] (57) at (11, -6) {};
		\node [style=none] (58) at (20, -6) {};
		\node [style=white box] (60) at (17, -5) {};
		\node [style=none] (61) at (21.5, -5) {$=$};
		\node [style=white box] (62) at (29, -4) {};
		\node [style=dark] (64) at (25, -6) {};
		\node [style=white dot] (65) at (29, -6) {};
		\node [style=none] (66) at (23, -6) {};
		\node [style=none] (67) at (32, -6) {};
		\node [style=white box] (68) at (29, -5) {};
		\node [style=white dot] (69) at (28, -4) {};
		\node [style=halfscalar] (71) at (30, -5) {};
		\node [style=none] (72) at (-2.5, -10) {$=$};
		\node [style=none] (95) at (9.5, 2) {2.22};
		\node [style=none] (96) at (21.5, 2) {2.22};
		\node [style=multiline text] (97) at (-2.5, -4) {2.12\\2.13};
		\node [style=multiline text] (98) at (9.5, -4) {2.21\\2.10};
		\node [style=none] (99) at (-2.5, -9) {(hh)};
		\node [style=none] (100) at (21.5, -4) {(X)};
		\node [style=none] (103) at (0, 3) {$\neg$};
		\node [style=none] (104) at (14.5, 2) {$\neg$};
		\node [style=none] (105) at (17.5, 2) {$\neg$};
		\node [style=none] (106) at (29.5, 2) {$\neg$};
		\node [style=none] (107) at (26, 1) {$\neg$};
		\node [style=none] (108) at (25, 0) {$\neg$};
		\node [style=none] (109) at (1, -6) {$\neg$};
		\node [style=none] (110) at (13, -6) {$\neg$};
		\node [style=none] (111) at (25, -6) {$\neg$};
		\node [style=dark] (114) at (1, -11) {};
		\node [style=white dot] (115) at (5, -11) {};
		\node [style=none] (116) at (-1, -11) {};
		\node [style=none] (117) at (8, -11) {};
		\node [style=white dot] (119) at (5, -10) {};
		\node [style=halfscalar] (120) at (6, -10) {};
		\node [style=none] (121) at (1, -11) {$\neg$};
		\node [style=none] (122) at (9.5, -10) {$=$};
		\node [style=multiline text] (123) at (9.5, -9) {(zs)\\2.3};
		\node [style=white dot] (124) at (6, -9) {};
		\node [style=white dot] (125) at (7, -9) {};
		\node [style=halfscalar] (126) at (7, -10) {};
		\node [style=dark] (127) at (14.5, -10) {};
		\node [style=none] (129) at (12.5, -10) {};
		\node [style=none] (130) at (18.5, -10) {};
		\node [style=none] (133) at (14.5, -10) {$\neg$};
		\node [style=white dot] (134) at (31, -4) {};
		\node [style=halfscalar] (135) at (31, -5) {};
		\node [style=white dot] (136) at (16.5, -10) {};
		\node [style=none] (137) at (21.5, -10) {$=$};
		\node [style=multiline text] (138) at (21.5, -9) {(id)};
		\node [style=dark] (139) at (27.5, -10) {};
		\node [style=none] (140) at (25.5, -10) {};
		\node [style=none] (141) at (29.5, -10) {};
		\node [style=none] (142) at (27.5, -10) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (1) to (2);
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (5) to (6);
		\draw (6) to (8.center);
		\draw (5) to (7.center);
		\draw (11) to (0);
		\draw (12) to (4);
		\draw (12) to (6);
		\draw (14) to (18);
		\draw (14) to (15);
		\draw (15) to (17);
		\draw (17) to (16);
		\draw (18) to (19);
		\draw (19) to (21.center);
		\draw (18) to (20.center);
		\draw (25) to (17);
		\draw (25) to (19);
		\draw (26) to (16);
		\draw (24) to (14);
		\draw (28) to (30);
		\draw (30) to (29);
		\draw (31) to (32);
		\draw (32) to (34.center);
		\draw (31) to (33.center);
		\draw (38) to (30);
		\draw (38) to (32);
		\draw (39) to (29);
		\draw (37) to (28);
		\draw (42) to (44);
		\draw (44) to (43);
		\draw (45) to (46);
		\draw (46) to (48.center);
		\draw (45) to (47.center);
		\draw (51) to (44);
		\draw (51) to (46);
		\draw (40) to (31);
		\draw (55) to (56);
		\draw (56) to (58.center);
		\draw (55) to (57.center);
		\draw (60) to (56);
		\draw (53) to (60);
		\draw (64) to (65);
		\draw (65) to (67.center);
		\draw (64) to (66.center);
		\draw (68) to (65);
		\draw (62) to (68);
		\draw (69) to (62);
		\draw (114) to (115);
		\draw (115) to (117.center);
		\draw (114) to (116.center);
		\draw (119) to (115);
		\draw (127) to (129.center);
		\draw (127) to (136);
		\draw (136) to (130.center);
		\draw (139) to (140.center);
		\draw (139) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/areequal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=white box, minimum width=2cm, minimum height=2cm] (1) at (-3, 0) {Are equal?};
		\node [style=none] (2) at (-6, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (10) at (-6, -1) {};
		\node [style=none] (11) at (-4.5, 1) {};
		\node [style=none] (12) at (-4.5, -1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (-7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw [bend left=90, looseness=2.00] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white box] (9) at (0, 0) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (-3, 0) {$n$};
		\node [style=none] (15) at (3, 0) {$m$};
		\node [style=none] (16) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (17) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (18) at (2.5, 1.25) {};
		\node [style=none] (19) at (2.5, -1.25) {};
		\node [style=none] (20) at (-2.5, -1.25) {};
		\node [style=none] (21) at (-2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (10.center) to (9);
		\draw [bend left] (9) to (11.center);
		\draw [bend right] (9) to (13.center);
		\draw [bend left] (9) to (12.center);
		\draw [style=brace edge] (18.center) to (19.center);
		\draw [style=brace edge] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_extraction_for_phase_free_ZH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white box, minimum width=1cm, minimum height=2.5cm] (0) at (0, -2.5) {$D_{\phi}$};
		\node [style=white dot] (1) at (-3, -1) {};
		\node [style=white dot] (3) at (-3, -4) {};
		\node [style=white dot] (4) at (6, -2.5) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (7) at (0, -4) {};
		\node [style=none] (9) at (-3, -2.25) {$\vdots$};
		\node [style=white dot] (10) at (3, -6) {};
		\node [style=dark] (11) at (5, -6) {};
		\node [style=dark] (12) at (9, -6) {};
		\node [style=white dot] (13) at (7, -6) {};
		\node [style=dark] (14) at (3, -8) {};
		\node [style=white dot] (15) at (7, -8) {};
		\node [style=none] (16) at (0, -8) {};
		\node [style=none] (17) at (11, -8) {};
		\node [style=none] (18) at (5, -6) {$\neg$};
		\node [style=none] (19) at (9, -6) {$\neg$};
		\node [style=white box] (20) at (7, -7) {};
		\node [style=none] (21) at (-5.5, -4.5) {$D :=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5.center);
		\draw (3) to (7.center);
		\draw (0) to (4);
		\draw (10) to (14);
		\draw (10) to (11);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw (12) to (4);
		\draw (4) to (10);
		\draw (14) to (15);
		\draw (15) to (17.center);
		\draw (14) to (16.center);
		\draw (13) to (20);
		\draw (20) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_extraction_for_phase_free_ZH_applied_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (4) at (0, 4) {};
		\node [style=white dot] (10) at (-3, -2) {};
		\node [style=dark] (11) at (-1, -2) {};
		\node [style=dark] (12) at (3, -2) {};
		\node [style=white dot] (13) at (1, -2) {};
		\node [style=dark] (14) at (-3, -4) {};
		\node [style=white dot] (15) at (1, -4) {};
		\node [style=none] (16) at (-6, -4) {};
		\node [style=none] (17) at (5, -4) {};
		\node [style=none] (18) at (-1, -2) {$\neg$};
		\node [style=none] (19) at (3, -2) {$\neg$};
		\node [style=dark] (20) at (-6, 4) {};
		\node [style=none] (21) at (7, 0) {$\approx$};
		\node [style=white dot] (23) at (12, 0) {};
		\node [style=dark] (24) at (14, 0) {};
		\node [style=dark] (25) at (18, 0) {};
		\node [style=white dot] (26) at (16, 0) {};
		\node [style=dark] (27) at (12, -2) {};
		\node [style=white dot] (28) at (16, -2) {};
		\node [style=none] (29) at (9, -2) {};
		\node [style=none] (30) at (20, -2) {};
		\node [style=none] (31) at (14, 0) {$\neg$};
		\node [style=none] (32) at (18, 0) {$\neg$};
		\node [style=dark] (34) at (13, 2) {};
		\node [style=dark] (35) at (17, 2) {};
		\node [style=none] (36) at (22, 0) {$\approx$};
		\node [style=dark] (38) at (29, 1) {};
		\node [style=dark] (39) at (33, 1) {};
		\node [style=white dot] (40) at (31, 1) {};
		\node [style=dark] (41) at (27, -1) {};
		\node [style=white dot] (42) at (31, -1) {};
		\node [style=none] (43) at (24, -1) {};
		\node [style=none] (44) at (35, -1) {};
		\node [style=none] (45) at (29, 1) {$\neg$};
		\node [style=none] (46) at (33, 1) {$\neg$};
		\node [style=dark] (49) at (27, 0) {};
		\node [style=dark] (50) at (28, 1) {};
		\node [style=none] (51) at (37, 0) {$\approx$};
		\node [style=dark] (52) at (0, -7) {};
		\node [style=dark] (53) at (2, -7) {};
		\node [style=white dot] (54) at (1, -8) {};
		\node [style=dark] (55) at (-3, -10) {};
		\node [style=white dot] (56) at (1, -10) {};
		\node [style=none] (57) at (-6, -10) {};
		\node [style=none] (58) at (5, -10) {};
		\node [style=none] (59) at (0, -7) {$\neg$};
		\node [style=none] (60) at (2, -7) {$\neg$};
		\node [style=white box] (63) at (1, -9) {};
		\node [style=none] (64) at (7, -9) {$\approx$};
		\node [style=dark] (76) at (16, -8) {};
		\node [style=white dot] (80) at (16, -10) {};
		\node [style=none] (81) at (9, -10) {};
		\node [style=none] (82) at (20, -10) {};
		\node [style=none] (83) at (16, -8) {$\neg$};
		\node [style=white box] (85) at (16, -9) {};
		\node [style=none] (86) at (22, -9) {$\approx$};
		\node [style=white dot] (88) at (31, -9) {};
		\node [style=none] (89) at (24, -9) {};
		\node [style=none] (90) at (35, -9) {};
		\node [style=none] (91) at (31, -9) {$\neg$};
		\node [style=white box] (92) at (1, -3) {};
		\node [style=white box] (93) at (16, -1) {};
		\node [style=white box] (94) at (31, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (14);
		\draw (10) to (11);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw (12) to (4);
		\draw (4) to (10);
		\draw (14) to (15);
		\draw (15) to (17.center);
		\draw (14) to (16.center);
		\draw (20) to (4);
		\draw (23) to (27);
		\draw (23) to (24);
		\draw (24) to (26);
		\draw (26) to (25);
		\draw (27) to (28);
		\draw (28) to (30.center);
		\draw (27) to (29.center);
		\draw (34) to (23);
		\draw (35) to (32.center);
		\draw (38) to (40);
		\draw (40) to (39);
		\draw (41) to (42);
		\draw (42) to (44.center);
		\draw (41) to (43.center);
		\draw (45.center) to (50);
		\draw (49) to (41);
		\draw (52) to (54);
		\draw (54) to (53);
		\draw (55) to (56);
		\draw (56) to (58.center);
		\draw (55) to (57.center);
		\draw (63) to (54);
		\draw (63) to (56);
		\draw (80) to (82.center);
		\draw (85) to (80);
		\draw (81.center) to (80);
		\draw (88) to (90.center);
		\draw (89.center) to (88);
		\draw (76) to (85);
		\draw (92) to (13);
		\draw (92) to (15);
		\draw (93) to (26);
		\draw (93) to (28);
		\draw (94) to (40);
		\draw (94) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_extraction_for_phase_free_ZH_applied_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 4) {};
		\node [style=white dot] (1) at (-3, -2) {};
		\node [style=dark] (2) at (-1, -2) {};
		\node [style=dark] (3) at (3, -2) {};
		\node [style=white dot] (4) at (1, -2) {};
		\node [style=dark] (5) at (-3, -4) {};
		\node [style=white dot] (6) at (1, -4) {};
		\node [style=none] (7) at (-6, -4) {};
		\node [style=none] (8) at (5, -4) {};
		\node [style=none] (9) at (-1, -2) {$\neg$};
		\node [style=none] (10) at (3, -2) {$\neg$};
		\node [style=dark] (11) at (-6, 4) {};
		\node [style=none] (12) at (7, 0) {$\approx$};
		\node [style=white dot] (13) at (12, 0) {};
		\node [style=dark] (14) at (14, 0) {};
		\node [style=dark] (15) at (18, 0) {};
		\node [style=white dot] (16) at (16, 0) {};
		\node [style=dark] (17) at (12, -2) {};
		\node [style=white dot] (18) at (16, -2) {};
		\node [style=none] (19) at (9, -2) {};
		\node [style=none] (20) at (20, -2) {};
		\node [style=none] (21) at (14, 0) {$\neg$};
		\node [style=none] (22) at (18, 0) {$\neg$};
		\node [style=dark] (23) at (13, 2) {};
		\node [style=dark] (24) at (17, 2) {};
		\node [style=none] (25) at (22, 0) {$\approx$};
		\node [style=dark] (26) at (29, 1) {};
		\node [style=dark] (27) at (33, 1) {};
		\node [style=white dot] (28) at (31, 1) {};
		\node [style=dark] (29) at (27, -1) {};
		\node [style=white dot] (30) at (31, -1) {};
		\node [style=none] (31) at (24, -1) {};
		\node [style=none] (32) at (35, -1) {};
		\node [style=none] (33) at (29, 1) {$\neg$};
		\node [style=dark] (35) at (27, 0) {};
		\node [style=dark] (36) at (28, 1) {};
		\node [style=none] (37) at (37, 0) {$\approx$};
		\node [style=dark] (38) at (0, -7) {};
		\node [style=dark] (39) at (2, -7) {};
		\node [style=white dot] (40) at (1, -8) {};
		\node [style=dark] (41) at (-3, -10) {};
		\node [style=white dot] (42) at (1, -10) {};
		\node [style=none] (43) at (-6, -10) {};
		\node [style=none] (44) at (5, -10) {};
		\node [style=white box] (47) at (1, -9) {};
		\node [style=none] (48) at (7, -9) {$\approx$};
		\node [style=dark] (49) at (16, -8) {};
		\node [style=white dot] (50) at (16, -10) {};
		\node [style=none] (51) at (9, -10) {};
		\node [style=none] (52) at (20, -10) {};
		\node [style=white box] (54) at (16, -9) {};
		\node [style=none] (55) at (22, -9) {$\approx$};
		\node [style=none] (60) at (-6, 4) {$\neg$};
		\node [style=none] (61) at (13, 2) {$\neg$};
		\node [style=none] (62) at (17, 2) {$\neg$};
		\node [style=none] (63) at (27, 0) {$\neg$};
		\node [style=none] (64) at (28, 1) {$\neg$};
		\node [style=none] (65) at (-3, -10) {$\neg$};
		\node [style=dark] (66) at (12, -10) {};
		\node [style=none] (67) at (12, -10) {$\neg$};
		\node [style=none] (70) at (24, -9) {};
		\node [style=none] (71) at (35, -9) {};
		\node [style=dark] (73) at (27, -9) {};
		\node [style=none] (74) at (27, -9) {$\neg$};
		\node [style=white box] (75) at (1, -3) {};
		\node [style=white box] (76) at (16, -1) {};
		\node [style=white box] (77) at (31, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (1) to (2);
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (5) to (6);
		\draw (6) to (8.center);
		\draw (5) to (7.center);
		\draw (11) to (0);
		\draw (13) to (17);
		\draw (13) to (14);
		\draw (14) to (16);
		\draw (16) to (15);
		\draw (17) to (18);
		\draw (18) to (20.center);
		\draw (17) to (19.center);
		\draw (23) to (13);
		\draw (24) to (22.center);
		\draw (26) to (28);
		\draw (28) to (27);
		\draw (29) to (30);
		\draw (30) to (32.center);
		\draw (29) to (31.center);
		\draw (33.center) to (36);
		\draw (35) to (29);
		\draw (38) to (40);
		\draw (40) to (39);
		\draw (41) to (42);
		\draw (42) to (44.center);
		\draw (41) to (43.center);
		\draw (47) to (40);
		\draw (47) to (42);
		\draw (50) to (52.center);
		\draw (54) to (50);
		\draw (49) to (54);
		\draw (51.center) to (67.center);
		\draw (67.center) to (50);
		\draw (70.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw (75) to (4);
		\draw (75) to (6);
		\draw (76) to (16);
		\draw (76) to (18);
		\draw (77) to (28);
		\draw (77) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_extraction_for_phase_free_ZH_applied_ket.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-7, 3.5) {};
		\node [style=white dot] (1) at (-10, 0) {};
		\node [style=dark] (2) at (-8, 0) {};
		\node [style=dark] (3) at (-4, 0) {};
		\node [style=white dot] (4) at (-6, 0) {};
		\node [style=dark] (5) at (-10, -2) {};
		\node [style=white dot] (6) at (-6, -2) {};
		\node [style=none] (7) at (-13, -2) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (-8, 0) {$\neg$};
		\node [style=none] (10) at (-4, 0) {$\neg$};
		\node [style=dark] (11) at (-13, 3.5) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=white dot] (13) at (5, 0) {};
		\node [style=dark] (14) at (7, 0) {};
		\node [style=dark] (15) at (11, 0) {};
		\node [style=white dot] (16) at (9, 0) {};
		\node [style=dark] (17) at (5, -2) {};
		\node [style=white dot] (18) at (9, -2) {};
		\node [style=none] (19) at (2, -2) {};
		\node [style=none] (20) at (13, -2) {};
		\node [style=none] (21) at (7, 0) {$\neg$};
		\node [style=none] (22) at (11, 0) {$\neg$};
		\node [style=dark] (23) at (6, 2) {};
		\node [style=dark] (24) at (10, 2) {};
		\node [style=none] (25) at (15, 0) {$=$};
		\node [style=dark] (26) at (22, 1) {};
		\node [style=dark] (27) at (26, 1) {};
		\node [style=white dot] (28) at (24, 1) {};
		\node [style=dark] (29) at (20, -1) {};
		\node [style=white dot] (30) at (24, -1) {};
		\node [style=none] (31) at (17, -1) {};
		\node [style=none] (32) at (28, -1) {};
		\node [style=none] (33) at (22, 1) {$\neg$};
		\node [style=none] (34) at (26, 2) {$1+a$};
		\node [style=dark] (35) at (20, 0) {};
		\node [style=dark] (36) at (21, 1) {};
		\node [style=none] (37) at (30, 0) {$=$};
		\node [style=dark] (38) at (-7, -7) {};
		\node [style=dark] (39) at (-5, -7) {};
		\node [style=white dot] (40) at (-6, -8) {};
		\node [style=dark] (41) at (-10, -10) {};
		\node [style=white dot] (42) at (-6, -10) {};
		\node [style=none] (43) at (-13, -10) {};
		\node [style=none] (44) at (-2, -10) {};
		\node [style=white box] (47) at (-6, -9) {};
		\node [style=none] (48) at (0, -9) {$=$};
		\node [style=none] (55) at (15, -9) {$=$};
		\node [style=white box] (60) at (-6, -1) {};
		\node [style=white box] (61) at (9, -1) {};
		\node [style=white box] (62) at (24, 0) {};
		\node [style=none] (63) at (-13, 2.5) {$a$};
		\node [style=none] (64) at (6, 3) {$a$};
		\node [style=none] (65) at (10, 3) {$a$};
		\node [style=none] (66) at (21, 2) {$a$};
		\node [style=none] (67) at (19, 0) {$a$};
		\node [style=none] (68) at (-10, -9) {$a$};
		\node [style=none] (69) at (-4.5, -6) {$1+a$};
		\node [style=none] (70) at (-7.5, -6) {$1+a$};
		\node [style=dark] (72) at (9, -8) {};
		\node [style=dark] (74) at (5, -10) {};
		\node [style=white dot] (75) at (9, -10) {};
		\node [style=none] (76) at (2, -10) {};
		\node [style=none] (77) at (13, -10) {};
		\node [style=white box] (78) at (9, -9) {};
		\node [style=none] (79) at (5, -9) {$a$};
		\node [style=none] (80) at (9, -7) {$1+a$};
		\node [style=dark] (82) at (20, -10) {};
		\node [style=white dot] (83) at (24, -10) {};
		\node [style=none] (84) at (17, -10) {};
		\node [style=none] (85) at (28, -10) {};
		\node [style=none] (87) at (20, -9) {$a$};
		\node [style=none] (88) at (24, -9) {$1+a$};
		\node [style=none] (89) at (30, -9) {$=$};
		\node [style=none] (91) at (1, -19.5) {};
		\node [style=none] (92) at (1, -14.5) {};
		\node [style=white dot] (94) at (8.75, -15) {};
		\node [style=none] (95) at (2, -15) {};
		\node [style=none] (96) at (13, -15) {};
		\node [style=dark] (99) at (5, -19) {};
		\node [style=none] (101) at (2, -19) {};
		\node [style=none] (102) at (13, -19) {};
		\node [style=none] (103) at (8.75, -15) {$\neg$};
		\node [style=none] (104) at (5, -19) {$\neg$};
		\node [style=none] (107) at (15.75, -15) {when $a = 0$};
		\node [style=none] (108) at (15.75, -19) {when $a = 1$};
		\node [style=multiline text] (109) at (0, 1.25) {2.21\\2.22};
		\node [style=multiline text] (110) at (15, 1.25) {2.12 2.13\\2.21 2.22};
		\node [style=multiline text] (111) at (30, 1.5) {2.10\\2.12\\2.13};
		\node [style=multiline text] (112) at (0, -7) {2.21 2.22\\2.10 2.12\\(hh) (zs)\\2.3};
		\node [style=multiline text] (113) at (15, -7.75) {2.26 2.27\\(zs) (z)};
		\node [style=multiline text] (114) at (30, -7.75) {(id)\\2.11};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (1) to (2);
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (5) to (6);
		\draw (6) to (8.center);
		\draw (5) to (7.center);
		\draw (11) to (0);
		\draw (13) to (17);
		\draw (13) to (14);
		\draw (14) to (16);
		\draw (16) to (15);
		\draw (17) to (18);
		\draw (18) to (20.center);
		\draw (17) to (19.center);
		\draw (23) to (13);
		\draw (24) to (22.center);
		\draw (26) to (28);
		\draw (28) to (27);
		\draw (29) to (30);
		\draw (30) to (32.center);
		\draw (29) to (31.center);
		\draw (33.center) to (36);
		\draw (35) to (29);
		\draw (38) to (40);
		\draw (40) to (39);
		\draw (41) to (42);
		\draw (42) to (44.center);
		\draw (41) to (43.center);
		\draw (47) to (40);
		\draw (47) to (42);
		\draw (60) to (4);
		\draw (60) to (6);
		\draw (61) to (16);
		\draw (61) to (18);
		\draw (62) to (28);
		\draw (62) to (30);
		\draw (74) to (75);
		\draw (75) to (77.center);
		\draw (74) to (76.center);
		\draw (78) to (75);
		\draw (72) to (78);
		\draw (82) to (83);
		\draw (83) to (85.center);
		\draw (82) to (84.center);
		\draw [style=brace edge] (91.center) to (92.center);
		\draw (94) to (96.center);
		\draw (99) to (101.center);
		\draw (95.center) to (94);
		\draw (99) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_extraction_for_phase_free_ZH_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white box, minimum width=1cm, minimum height=2.5cm] (0) at (3, -1) {$M_{\phi}$};
		\node [style=white dot] (1) at (0, 1) {};
		\node [style=white dot] (3) at (0, -3) {};
		\node [style=white dot] (4) at (9, -1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (7) at (3, -3) {};
		\node [style=none] (9) at (0, -1) {$\vdots$};
		\node [style=white dot] (10) at (6, -4.5) {};
		\node [style=dark] (11) at (8, -4.5) {};
		\node [style=dark] (12) at (12, -4.5) {};
		\node [style=white dot] (13) at (10, -4.5) {};
		\node [style=dark] (14) at (6, -6.5) {};
		\node [style=white dot] (15) at (10, -6.5) {};
		\node [style=none] (16) at (3, -6.5) {};
		\node [style=none] (17) at (14, -6.5) {};
		\node [style=none] (18) at (8, -4.5) {$\neg$};
		\node [style=none] (19) at (12, -4.5) {$\neg$};
		\node [style=white box] (20) at (10, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5.center);
		\draw (3) to (7.center);
		\draw (0) to (4);
		\draw (10) to (14);
		\draw (10) to (11);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw (12) to (4);
		\draw (4) to (10);
		\draw (14) to (15);
		\draw (15) to (17.center);
		\draw (14) to (16.center);
		\draw (13) to (20);
		\draw (20) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/clausefrom01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=white box, minimum width=6cm, minimum height=6cm] (1) at (-12.5, 0) {};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=multiline text] (3) at (-12.5, 0) {\Large Clause $i$};
		\node [style=none] (4) at (-19.5, 5.5) {};
		\node [style=none] (5) at (-19.5, 3) {};
		\node [style=none] (6) at (-19.5, -5.5) {};
		\node [style=none] (7) at (-18.5, 5.5) {};
		\node [style=none] (8) at (-18.5, 3) {};
		\node [style=none] (9) at (-18.5, -5.5) {};
		\node [style=none] (10) at (-19.5, -1) {$\vdots$};
		\node [style=none] (11) at (-21.25, 0) {};
		\node [style=none] (12) at (-17.5, 6) {};
		\node [style=none] (13) at (-16, 6) {};
		\node [style=none] (14) at (-7.5, 6) {};
		\node [style=none] (15) at (-18, 7) {};
		\node [style=none] (16) at (-16.5, 7) {};
		\node [style=none] (17) at (-8, 7) {};
		\node [style=none] (18) at (-19, 7.5) {$y_{2k(i-1)+1}$};
		\node [style=none] (19) at (-15.5, 7.5) {$y_{2k(i-1)+2}$};
		\node [style=none] (20) at (-8, 7.5) {$y_{2ki}$};
		\node [style=none] (21) at (-20, 5.5) {$u_1$};
		\node [style=none] (22) at (-20, 3) {$u_2$};
		\node [style=none] (23) at (-20, -5.5) {$u_k$};
		\node [style=none] (24) at (1.5, 5.5) {};
		\node [style=none] (25) at (1.5, 3) {};
		\node [style=none] (26) at (1.5, -5.5) {};
		\node [style=none] (27) at (2.5, 5.5) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (2.5, -5.5) {};
		\node [style=none] (30) at (3.5, -1) {$\vdots$};
		\node [style=none] (31) at (1, 5.5) {$u_1$};
		\node [style=none] (32) at (1, 3) {$u_2$};
		\node [style=none] (33) at (1, -5.5) {$u_k$};
		\node [style=white box, minimum width=1.5cm, minimum height=1cm] (34) at (3.5, 5.5) {COPY};
		\node [style=white box, minimum width=1.5cm, minimum height=1cm] (35) at (3.5, 3) {COPY};
		\node [style=white box, minimum width=1.5cm, minimum height=1cm] (36) at (3.5, -5.5) {COPY};
		\node [style=white box, minimum height=8cm] (39) at (16.5, 0) {OR};
		\node [style=none] (45) at (12.5, 9.5) {};
		\node [style=none] (47) at (19.5, 0) {};
		\node [style=none] (60) at (-12.25, 6.5) {$\cdots$};
		\node [style=none] (74) at (21.25, 0) {};
		\node [style=none] (75) at (-1.25, -6.75) {};
		\node [style=none] (76) at (5, 6.25) {};
		\node [style=none] (77) at (5, 3.75) {};
		\node [style=none] (78) at (5, -4.75) {};
		\node [style=none] (79) at (5, -6.25) {};
		\node [style=none] (80) at (5, 4.75) {};
		\node [style=none] (81) at (5, 2.25) {};
		\node [style=white box, minimum height=0.75cm] (82) at (11.5, 9.5) {AND};
		\node [style=white box, minimum height=0.75cm] (83) at (11.5, 6.5) {AND};
		\node [style=white box] (85) at (7, 6) {NOT};
		\node [style=none] (86) at (12.5, 0.5) {};
		\node [style=white box, minimum height=0.75cm] (87) at (11.5, 3.5) {AND};
		\node [style=white box, minimum height=0.75cm] (88) at (11.5, 0.5) {AND};
		\node [style=white box] (89) at (7, 0) {NOT};
		\node [style=none] (90) at (12.5, 6.5) {};
		\node [style=none] (91) at (12.5, 3.5) {};
		\node [style=none] (92) at (12.5, -8.5) {};
		\node [style=white box, minimum height=0.75cm] (93) at (11.5, -5.5) {AND};
		\node [style=white box, minimum height=0.75cm] (94) at (11.5, -8.5) {AND};
		\node [style=white box] (95) at (7, -8.75) {NOT};
		\node [style=none] (96) at (12.5, -5.5) {};
		\node [style=none] (97) at (16, 7.75) {};
		\node [style=none] (98) at (16, 2) {};
		\node [style=none] (99) at (16, 5.75) {};
		\node [style=none] (100) at (16, 4) {};
		\node [style=none] (101) at (16, -7.75) {};
		\node [style=none] (102) at (16, -5.75) {};
		\node [style=none] (103) at (10.5, 10) {};
		\node [style=none] (104) at (10.5, 9) {};
		\node [style=none] (105) at (10.5, 7) {};
		\node [style=none] (106) at (10.5, 6) {};
		\node [style=none] (107) at (10.5, 1) {};
		\node [style=none] (108) at (10.5, 0) {};
		\node [style=none] (109) at (10.5, -5) {};
		\node [style=none] (110) at (10.5, -6) {};
		\node [style=none] (111) at (8.75, -7.5) {};
		\node [style=none] (113) at (10.5, -8) {};
		\node [style=none] (114) at (10.5, -9) {};
		\node [style=none] (115) at (10.5, 4) {};
		\node [style=none] (116) at (10.5, 3) {};
		\node [style=none] (117) at (8.75, -4.5) {};
		\node [style=none] (118) at (8.75, 7.5) {};
		\node [style=none] (119) at (8.75, 10.25) {};
		\node [style=none] (120) at (8.75, 1.5) {};
		\node [style=none] (121) at (8.75, 4.5) {};
		\node [style=none] (122) at (6, 0) {};
		\node [style=none] (123) at (8.75, 10.5) {$y_{2k(i-1)+1}$};
		\node [style=none] (124) at (8.75, 7.75) {$y_{2k(i-1)+2}$};
		\node [style=none] (125) at (8.75, 4.75) {$y_{2k(i-1)+3}$};
		\node [style=none] (126) at (8.75, 1.75) {$y_{2k(i-1)+4}$};
		\node [style=none] (127) at (8.75, -4.25) {$y_{2ki-1}$};
		\node [style=none] (128) at (8.75, -7.25) {$y_{2ki}$};
		\node [style=none] (129) at (11.5, -2.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (6.center) to (9.center);
		\draw (5.center) to (8.center);
		\draw (7.center) to (4.center);
		\draw (12.center) to (15.center);
		\draw (16.center) to (13.center);
		\draw (14.center) to (17.center);
		\draw (26.center) to (29.center);
		\draw (25.center) to (28.center);
		\draw (27.center) to (24.center);
		\draw (39) to (47.center);
		\draw (45.center) to (97.center);
		\draw (99.center) to (90.center);
		\draw (100.center) to (91.center);
		\draw (86.center) to (98.center);
		\draw (96.center) to (102.center);
		\draw (92.center) to (101.center);
		\draw (80.center) to (85);
		\draw (79.center) to (95);
		\draw (111.center) to (113.center);
		\draw (85) to (106.center);
		\draw (89) to (108.center);
		\draw (95) to (114.center);
		\draw (77.center) to (116.center);
		\draw [bend left] (76.center) to (104.center);
		\draw (78.center) to (110.center);
		\draw (117.center) to (109.center);
		\draw (119.center) to (103.center);
		\draw (118.center) to (105.center);
		\draw (121.center) to (115.center);
		\draw (120.center) to (107.center);
		\draw (81.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concat_formulas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$\Longrightarrow$};
		\node [style=none] (1) at (-8.25, 5) {$x_1$};
		\node [style=none] (2) at (-8.25, 2) {$x_n$};
		\node [style=none] (3) at (-7.5, 3.75) {$\vdots$};
		\node [style=white box, minimum width=1.8cm, minimum height=2cm] (4) at (-4.5, 3.5) {$\phi$ gadget};
		\node [style=none] (5) at (-4.5, 5) {};
		\node [style=none] (6) at (-4.5, 2) {};
		\node [style=white dot] (7) at (-7.25, 5) {};
		\node [style=white dot] (8) at (-7.25, 2) {};
		\node [style=none] (9) at (-1.75, 3.5) {};
		\node [style=none] (10) at (-8.25, -2) {$y_1$};
		\node [style=none] (11) at (-8.25, -5) {$y_m$};
		\node [style=none] (12) at (-7.5, -3.25) {$\vdots$};
		\node [style=white box, minimum width=1.8cm, minimum height=2cm] (13) at (-4.5, -3.5) {$\psi$ gadget};
		\node [style=none] (14) at (-4.5, -2) {};
		\node [style=none] (15) at (-4.5, -5) {};
		\node [style=white dot] (16) at (-7.25, -2) {};
		\node [style=white dot] (17) at (-7.25, -5) {};
		\node [style=none] (18) at (-1.75, -3.5) {};
		\node [style=white box, minimum width=1cm, minimum height=3cm] (19) at (20, 0) {OR};
		\node [style=none] (20) at (1.5, 5) {$x_1$};
		\node [style=none] (21) at (1.5, 2) {$x_n$};
		\node [style=none] (22) at (2.25, 3.75) {$\vdots$};
		\node [style=white box, minimum width=1.8cm, minimum height=2cm] (23) at (9.75, 3.5) {$\phi$ gadget};
		\node [style=none] (24) at (9.75, 5) {};
		\node [style=none] (25) at (9.75, 2) {};
		\node [style=white dot] (26) at (2.5, 5) {};
		\node [style=white dot] (27) at (2.5, 2) {};
		\node [style=none] (28) at (14, 3.5) {};
		\node [style=none] (29) at (1.5, -1) {$y_1$};
		\node [style=none] (30) at (1.5, -4) {$y_m$};
		\node [style=none] (31) at (2.25, -2.25) {$\vdots$};
		\node [style=white box, minimum width=1.8cm, minimum height=2cm] (32) at (5.5, -2.5) {$\psi$ gadget};
		\node [style=none] (33) at (5.5, -1) {};
		\node [style=none] (34) at (5.5, -4) {};
		\node [style=white dot] (35) at (2.5, -1) {};
		\node [style=white dot] (36) at (2.5, -4) {};
		\node [style=none] (37) at (14, -2.5) {};
		\node [style=none] (38) at (22, 0) {};
		\node [style=none] (39) at (-0.5, 0.75) {concat};
		\node [style=none] (40) at (-1.25, 3.5) {$\phi$};
		\node [style=none] (41) at (-1.25, -3.5) {$\psi$};
		\node [style=none] (42) at (12.75, 4) {$\phi$};
		\node [style=none] (43) at (13.25, -2) {$\psi$};
		\node [style=multiline text] (44) at (26.25, -0.5) {$(\phi \wedge t_{new}) \vee$ \\ $(\psi \wedge x_1 \wedge \dots \wedge x_n \wedge \neg t_{new} \wedge z_{new})$};
		\node [style=white dot] (45) at (4.5, 5) {};
		\node [style=white dot] (46) at (4.5, 2) {};
		\node [style=white dot] (47) at (2.5, -6) {};
		\node [style=white dot] (48) at (2.5, -8) {};
		\node [style=none] (49) at (1.25, -6) {$t_{new}$};
		\node [style=none] (50) at (1.25, -8) {$z_{new}$};
		\node [style=dark] (51) at (8.5, -6) {};
		\node [style=white dot] (52) at (5.25, -6) {};
		\node [style=white box, minimum width=1cm, minimum height=3cm] (54) at (15, -2.5) {AND};
		\node [style=none] (55) at (14, 0) {};
		\node [style=none] (56) at (14, -1) {};
		\node [style=none] (57) at (12.75, -0.25) {$\vdots$};
		\node [style=none] (58) at (13.25, 0.25) {$x_1$};
		\node [style=none] (59) at (13.25, -1.25) {$x_n$};
		\node [style=none] (60) at (8.5, -6) {$\neg$};
		\node [style=none] (61) at (14, -4) {};
		\node [style=none] (62) at (14, -5) {};
		\node [style=white box, minimum width=1cm, minimum height=2cm] (63) at (15, 3.5) {AND};
		\node [style=none] (64) at (14, 2.5) {};
		\node [style=none] (65) at (12.75, 2.75) {$t_{new}$};
		\node [style=none] (66) at (13, -3.75) {$\neg t_{new}$};
		\node [style=none] (67) at (13.5, -6) {$z_{new}$};
		\node [style=none] (68) at (19, 2) {};
		\node [style=none] (69) at (19, -2) {};
		\node [style=none] (70) at (19, 6) {$(\phi \wedge t_{new})$};
		\node [style=none] (71) at (17.5, 3) {};
		\node [style=none] (72) at (19, 5.5) {};
		\node [style=none] (73) at (22, -5) {$(\psi \wedge x_1 \wedge \dots \wedge x_n \wedge \neg t_{new} \wedge z_{new})$};
		\node [style=none] (74) at (22, -4.5) {};
		\node [style=none] (75) at (17, -2.75) {};
		\node [style=none] (76) at (8.5, 5.5) {};
		\node [style=none] (77) at (11, 5.5) {};
		\node [style=none] (78) at (11, 6.25) {};
		\node [style=none] (79) at (8.5, 6.25) {};
		\node [style=none] (80) at (4.25, -0.5) {};
		\node [style=none] (81) at (6.75, -0.5) {};
		\node [style=none] (82) at (6.75, 0.25) {};
		\node [style=none] (83) at (4.25, 0.25) {};
		\node [style=multiline text] (84) at (9.75, 5.75) {\tiny $\mathcal{IN}$ \tiny copies};
		\node [style=multiline text] (85) at (5.5, -0.25) {\tiny $\mathcal{IN}$ \tiny copies};
		\node [style=none] (86) at (-5.75, 5.5) {};
		\node [style=none] (87) at (-3.25, 5.5) {};
		\node [style=none] (88) at (-3.25, 6.25) {};
		\node [style=none] (89) at (-5.75, 6.25) {};
		\node [style=multiline text] (90) at (-4.5, 5.75) {\tiny $\mathcal{IN}$ \tiny copies};
		\node [style=none] (91) at (-5.75, -1.5) {};
		\node [style=none] (92) at (-3.25, -1.5) {};
		\node [style=none] (93) at (-3.25, -0.75) {};
		\node [style=none] (94) at (-5.75, -0.75) {};
		\node [style=multiline text] (95) at (-4.5, -1.25) {\tiny $\mathcal{IN}$ \tiny copies};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5.center);
		\draw (8) to (6.center);
		\draw (4) to (9.center);
		\draw (16) to (14.center);
		\draw (17) to (15.center);
		\draw (13) to (18.center);
		\draw [in=180, out=0] (23) to (28.center);
		\draw (35) to (33.center);
		\draw (36) to (34.center);
		\draw (32) to (37.center);
		\draw (19) to (38.center);
		\draw (45) to (24.center);
		\draw (45) to (26);
		\draw (27) to (46);
		\draw (46) to (25.center);
		\draw (52) to (51);
		\draw (47) to (52);
		\draw [bend right] (45) to (55.center);
		\draw [bend left=15] (56.center) to (46);
		\draw [bend right=15] (48) to (62.center);
		\draw [in=15, out=-180, looseness=0.75] (64.center) to (52);
		\draw (68.center) to (63);
		\draw (69.center) to (54);
		\draw [dashed] (72.center) to (71.center);
		\draw [dashed] (75.center) to (74.center);
		\draw (51) to (61.center);
		\draw (79.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (83.center) to (80.center);
		\draw (81.center) to (82.center);
		\draw (89.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw (94.center) to (91.center);
		\draw (92.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concat_formulas_sparse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 7.25) {\Huge $\Downarrow$};
		\node [style=none] (1) at (-2.5, 13) {$x_1$};
		\node [style=none] (2) at (-2.5, 10) {$x_n$};
		\node [style=none] (3) at (-1.75, 11.75) {$\vdots$};
		\node [style=white box, minimum width=1.8cm, minimum height=2cm] (4) at (1.25, 11.5) {$\phi$ gadget};
		\node [style=none] (5) at (1.25, 13) {};
		\node [style=none] (6) at (1.25, 10) {};
		\node [style=white dot] (7) at (-1.5, 13) {};
		\node [style=white dot] (8) at (-1.5, 10) {};
		\node [style=none] (9) at (4, 11.5) {};
		\node [style=none] (10) at (12, 13) {$y_1$};
		\node [style=none] (11) at (12, 10) {$y_m$};
		\node [style=none] (12) at (12.75, 11.75) {$\vdots$};
		\node [style=white box, minimum width=1.8cm, minimum height=2cm] (13) at (15.75, 11.5) {$\psi$ gadget};
		\node [style=none] (14) at (15.75, 13) {};
		\node [style=none] (15) at (15.75, 10) {};
		\node [style=white dot] (16) at (13, 13) {};
		\node [style=white dot] (17) at (13, 10) {};
		\node [style=none] (18) at (18.5, 11.5) {};
		\node [style=white box, minimum width=1cm, minimum height=3cm] (19) at (12.75, -2.25) {OR};
		\node [style=none] (20) at (-8, 2.75) {$x_1$};
		\node [style=none] (21) at (-8, -0.25) {$x_n$};
		\node [style=none] (22) at (-7.25, 1.5) {$\vdots$};
		\node [style=white box, minimum width=1.8cm, minimum height=2cm] (23) at (2.5, 1.25) {$\phi$ gadget};
		\node [style=none] (24) at (2.5, 2.75) {};
		\node [style=none] (25) at (2.5, -0.25) {};
		\node [style=white dot] (26) at (-7, 2.75) {};
		\node [style=white dot] (27) at (-7, -0.25) {};
		\node [style=none] (28) at (6.75, 1.25) {};
		\node [style=none] (29) at (-8, -3.25) {$y_1$};
		\node [style=none] (30) at (-8, -6.25) {$y_m$};
		\node [style=none] (31) at (-7.25, -4.5) {$\vdots$};
		\node [style=white box, minimum width=1.8cm, minimum height=2cm] (32) at (-4, -4.75) {$\psi$ gadget};
		\node [style=none] (33) at (-4, -3.25) {};
		\node [style=none] (34) at (-4, -6.25) {};
		\node [style=white dot] (35) at (-7, -3.25) {};
		\node [style=white dot] (36) at (-7, -6.25) {};
		\node [style=none] (37) at (6.75, -4.75) {};
		\node [style=none] (38) at (14.75, -2.25) {};
		\node [style=none] (39) at (10.25, 7.5) {CONCAT};
		\node [style=none] (40) at (4.5, 11.5) {$\phi$};
		\node [style=none] (41) at (19, 11.5) {$\psi$};
		\node [style=none] (42) at (5.5, 1.75) {$\phi$};
		\node [style=none] (43) at (6, -4.25) {$\psi$};
		\node [style=multiline text] (44) at (19, -2.75) {$(\phi \wedge t_{new}) \vee$ \\ $(\psi \wedge x_1 \wedge \dots \wedge x_n \wedge \neg t_{new} \wedge z_{new})$};
		\node [style=white dot] (45) at (-3.25, 2.75) {};
		\node [style=white dot] (46) at (-3.25, -0.25) {};
		\node [style=white dot] (47) at (-7, -8.25) {};
		\node [style=white dot] (48) at (-7, -10.25) {};
		\node [style=none] (49) at (-8.25, -8.25) {$t_{new}$};
		\node [style=none] (50) at (-8.25, -10.25) {$z_{new}$};
		\node [style=dark] (51) at (1.25, -8.25) {};
		\node [style=white dot] (52) at (-4.25, -8.25) {};
		\node [style=white box, minimum width=1cm, minimum height=3cm] (53) at (7.75, -4.75) {AND};
		\node [style=none] (54) at (6.75, -2.25) {};
		\node [style=none] (55) at (6.75, -3.25) {};
		\node [style=none] (56) at (5.5, -2.5) {$\vdots$};
		\node [style=none] (57) at (6, -2) {$x_1$};
		\node [style=none] (58) at (6, -3.5) {$x_n$};
		\node [style=none] (59) at (1.25, -8.25) {$\neg$};
		\node [style=none] (60) at (6.75, -6.25) {};
		\node [style=none] (61) at (6.75, -7.25) {};
		\node [style=white box, minimum width=1cm, minimum height=2cm] (62) at (7.75, 1.25) {AND};
		\node [style=none] (63) at (6.75, 0.25) {};
		\node [style=none] (64) at (5.5, 0.5) {$t_{new}$};
		\node [style=none] (65) at (5.75, -6) {$\neg t_{new}$};
		\node [style=none] (66) at (6.25, -8.25) {$z_{new}$};
		\node [style=none] (67) at (11.75, -0.25) {};
		\node [style=none] (68) at (11.75, -4.25) {};
		\node [style=none] (69) at (11.75, 3.75) {$(\phi \wedge t_{new})$};
		\node [style=none] (70) at (10.25, 0.75) {};
		\node [style=none] (71) at (11.75, 3.25) {};
		\node [style=none] (72) at (14.75, -7.25) {$(\psi \wedge x_1 \wedge \dots \wedge x_n \wedge \neg t_{new} \wedge z_{new})$};
		\node [style=none] (73) at (14.75, -6.75) {};
		\node [style=none] (74) at (9.75, -5) {};
		\node [style=none] (75) at (1.25, 3.25) {};
		\node [style=none] (76) at (3.75, 3.25) {};
		\node [style=none] (77) at (3.75, 4) {};
		\node [style=none] (78) at (1.25, 4) {};
		\node [style=none] (79) at (-5.25, -2.75) {};
		\node [style=none] (80) at (-2.75, -2.75) {};
		\node [style=none] (81) at (-2.75, -2) {};
		\node [style=none] (82) at (-5.25, -2) {};
		\node [style=multiline text] (83) at (2.5, 3.5) {\tiny $\mathcal{IN}$ \tiny copies};
		\node [style=multiline text] (84) at (-4, -2.5) {\tiny $\mathcal{IN}$ \tiny copies};
		\node [style=none] (85) at (0, 13.5) {};
		\node [style=none] (86) at (2.5, 13.5) {};
		\node [style=none] (87) at (2.5, 14.25) {};
		\node [style=none] (88) at (0, 14.25) {};
		\node [style=multiline text] (89) at (1.25, 13.75) {\tiny $\mathcal{IN}$ \tiny copies};
		\node [style=none] (90) at (14.5, 13.5) {};
		\node [style=none] (91) at (17, 13.5) {};
		\node [style=none] (92) at (17, 14.25) {};
		\node [style=none] (93) at (14.5, 14.25) {};
		\node [style=multiline text] (94) at (15.75, 13.75) {\tiny $\mathcal{IN}$ \tiny copies};
		\node [style=white dot] (95) at (-2.5, 5.5) {};
		\node [style=white dot] (96) at (0, 5.5) {};
		\node [style=none] (97) at (0, 6.75) {};
		\node [style=none] (98) at (-2.5, 6.75) {};
		\node [style=multiline text] (99) at (-1.25, 6.25) {\tiny $\mathcal{IN}$ \tiny copies};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5.center);
		\draw (8) to (6.center);
		\draw (4) to (9.center);
		\draw (16) to (14.center);
		\draw (17) to (15.center);
		\draw (13) to (18.center);
		\draw [in=180, out=0] (23) to (28.center);
		\draw (35) to (33.center);
		\draw (36) to (34.center);
		\draw (32) to (37.center);
		\draw (19) to (38.center);
		\draw (45) to (24.center);
		\draw (45) to (26);
		\draw (27) to (46);
		\draw (46) to (25.center);
		\draw (52) to (51);
		\draw (47) to (52);
		\draw [bend right] (45) to (54.center);
		\draw [bend left=15] (55.center) to (46);
		\draw [bend right=15] (48) to (61.center);
		\draw [in=15, out=-180, looseness=0.75] (63.center) to (52);
		\draw (67.center) to (62);
		\draw (68.center) to (53);
		\draw [dashed] (71.center) to (70.center);
		\draw [dashed] (74.center) to (73.center);
		\draw (51) to (60.center);
		\draw (78.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (82.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (88.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (93.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (98.center) to (95);
		\draw (96) to (97.center);
		\draw [bend left=15] (96) to (77.center);
		\draw [bend left=15] (95) to (78.center);
		\draw [bend left=15] (81.center) to (96);
		\draw [bend right=15] (95) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/control_andor_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dark] (0) at (5, -2) {};
		\node [style=white box] (1) at (3, -2) {};
		\node [style=white box] (2) at (0, -2) {};
		\node [style=halfscalar] (3) at (1.5, -1.5) {};
		\node [style=dark] (4) at (-3, 2) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-3, -2) {};
		\node [style=none] (7) at (7, -2) {};
		\node [style=none] (8) at (-4.25, 2) {$b_{i,k}$};
		\node [style=white dot] (11) at (-1, 2) {};
		\node [style=dark] (12) at (-0.5, 0) {};
		\node [style=dark] (13) at (-1.5, -2) {};
		\node [style=none] (14) at (8.5, 0) {$=$};
		\node [style=dark] (15) at (20.5, 0) {};
		\node [style=white box] (16) at (18.5, 0) {};
		\node [style=white box] (17) at (15.5, 0) {};
		\node [style=halfscalar] (18) at (17, 0.5) {};
		\node [style=none] (20) at (11.5, 1) {};
		\node [style=none] (21) at (11.5, -1) {};
		\node [style=none] (22) at (22.5, 0) {};
		\node [style=none] (23) at (14, -0.25) {$b_{i,k}$};
		\node [style=dark] (25) at (14, 1) {};
		\node [style=dark] (26) at (14, -1) {};
		\node [style=none] (27) at (14, 1.75) {$b_{i,k}$};
		\node [style=none] (28) at (20.5, 0.75) {$b_{i,k}$};
		\node [style=multiline text] (29) at (8.5, 1.25) {2.13 2.14\\2.21 2.22};
		\node [style=none] (30) at (24, 0) {$=$};
		\node [style=multiline text] (32) at (24, 1.25) {(id)\\2.11};
		\node [style=white box, minimum width=1cm, minimum height=2cm] (33) at (3.5, -13) {AND};
		\node [style=none] (37) at (3.5, -11.5) {};
		\node [style=none] (38) at (3.5, -14.5) {};
		\node [style=white box, minimum width=1cm, minimum height=1cm] (40) at (1, -11.5) {NOT};
		\node [style=none] (41) at (-1, -11.5) {};
		\node [style=none] (43) at (1, -11.5) {};
		\node [style=white box, minimum width=1cm, minimum height=1cm] (44) at (1, -14.5) {NOT};
		\node [style=none] (45) at (-1, -14.5) {};
		\node [style=none] (47) at (1, -14.5) {};
		\node [style=white box, minimum width=1cm, minimum height=2cm] (48) at (3.5, -7) {AND};
		\node [style=none] (49) at (-1, -5.5) {};
		\node [style=none] (50) at (-1, -8.5) {};
		\node [style=none] (51) at (8, -7) {};
		\node [style=none] (52) at (3.5, -5.5) {};
		\node [style=none] (53) at (3.5, -8.5) {};
		\node [style=none] (55) at (8, -13) {};
		\node [style=white box, minimum width=1cm, minimum height=1cm] (56) at (6, -13) {NOT};
		\node [style=none] (58) at (6, -13) {};
		\node [style=none] (59) at (13, -10) {$=$};
		\node [style=white box, minimum width=1cm, minimum height=2cm] (60) at (19, -7) {AND};
		\node [style=none] (61) at (17, -5.5) {};
		\node [style=none] (62) at (17, -8.5) {};
		\node [style=none] (63) at (21, -7) {};
		\node [style=none] (64) at (19, -5.5) {};
		\node [style=none] (65) at (19, -8.5) {};
		\node [style=white box, minimum width=1cm, minimum height=2cm] (66) at (19, -13) {OR};
		\node [style=none] (67) at (17, -11.5) {};
		\node [style=none] (68) at (17, -14.5) {};
		\node [style=none] (69) at (21, -13) {};
		\node [style=none] (70) at (19, -11.5) {};
		\node [style=none] (71) at (19, -14.5) {};
		\node [style=none] (72) at (9, -4.5) {};
		\node [style=none] (73) at (9, -15.5) {};
		\node [style=none] (74) at (10.5, -7) {$b_{i,k}=0$};
		\node [style=none] (75) at (10.5, -13) {$b_{i,k}=1$};
		\node [style=none] (77) at (22, -4.5) {};
		\node [style=none] (78) at (22, -15.5) {};
		\node [style=none] (79) at (23.5, -7) {$b_{i,k}=0$};
		\node [style=none] (80) at (23.5, -13) {$b_{i,k}=1$};
		\node [style=none] (81) at (-3.5, -15.5) {};
		\node [style=none] (82) at (-3.5, -4.5) {};
		\node [style=none] (83) at (16, -15.5) {};
		\node [style=none] (84) at (16, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (7.center) to (0);
		\draw (11) to (13);
		\draw (11) to (12);
		\draw (11) to (0);
		\draw (4) to (11);
		\draw (5.center) to (12);
		\draw (12) to (2);
		\draw (13) to (2);
		\draw (13) to (6.center);
		\draw (16) to (15);
		\draw (16) to (17);
		\draw (22.center) to (15);
		\draw (20.center) to (25);
		\draw (25) to (17);
		\draw (26) to (17);
		\draw (26) to (21.center);
		\draw (41.center) to (43.center);
		\draw (45.center) to (47.center);
		\draw (51.center) to (48);
		\draw (50.center) to (53.center);
		\draw (49.center) to (52.center);
		\draw (43.center) to (37.center);
		\draw (38.center) to (47.center);
		\draw (58.center) to (55.center);
		\draw (33) to (58.center);
		\draw (63.center) to (60);
		\draw (62.center) to (65.center);
		\draw (61.center) to (64.center);
		\draw (69.center) to (66);
		\draw (68.center) to (71.center);
		\draw (67.center) to (70.center);
		\draw (73.center) to (72.center);
		\draw (78.center) to (77.center);
		\draw [style=brace edge] (81.center) to (82.center);
		\draw [style=brace edge] (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=white box, minimum width=1cm, minimum height=2cm] (1) at (-3, 0) {COPY};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (4.75, 1.5) {};
		\node [style=none] (6) at (4.75, -1.5) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=white dot] (8) at (2.75, 0) {};
		\node [style=none] (10) at (-3, 1.5) {};
		\node [style=none] (11) at (-3, -1.5) {};
		\node [style=none] (12) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (13) at (4.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (5.center) to (8);
		\draw (8) to (7.center);
		\draw (8) to (6.center);
		\draw (3.center) to (11.center);
		\draw (2.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_gate_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.5) {};
		\node [style=none] (1) at (2, -1.5) {};
		\node [style=dark] (2) at (-2, 0) {};
		\node [style=white dot] (3) at (0, 0) {};
		\node [style=none] (4) at (2, 0.25) {$\vdots$};
		\node [style=none] (5) at (-2, 1) {$a$};
		\node [style=none] (6) at (4, 0) {$=$};
		\node [style=none] (7) at (8.5, 1.5) {};
		\node [style=none] (8) at (8.5, -1.5) {};
		\node [style=none] (9) at (7.5, 0.25) {$\vdots$};
		\node [style=dark] (10) at (6, 1.5) {};
		\node [style=dark] (11) at (6, -1.5) {};
		\node [style=none] (12) at (6, 2.5) {$a$};
		\node [style=none] (13) at (6, -0.5) {$a$};
		\node [style=multiline text] (14) at (4, 1) {2.21\\2.22};
		\node [style=none] (15) at (4, 3.5) {};
		\node [style=none] (16) at (4, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw (3) to (1.center);
		\draw (10) to (7.center);
		\draw (8.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/csatofformulafrom01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=white box, minimum width=6cm, minimum height=6cm] (1) at (-11.25, 0) {};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=none] (10) at (-19, 0) {};
		\node [style=none] (11) at (-16.25, 6) {};
		\node [style=none] (12) at (-14.75, 6) {};
		\node [style=none] (13) at (-6.25, 6) {};
		\node [style=none] (14) at (-16.75, 7) {};
		\node [style=none] (15) at (-15.25, 7) {};
		\node [style=none] (16) at (-6.75, 7) {};
		\node [style=none] (17) at (-16.75, 7.5) {$y_1$};
		\node [style=none] (18) at (-15.25, 7.5) {$y_2$};
		\node [style=none] (19) at (-6.75, 7.5) {$y_{2k^2}$};
		\node [style=none] (59) at (-10.75, 6.5) {$\cdots$};
		\node [style=multiline text] (77) at (-11.25, 0) {\Large$v$ of $Y$ to\\$ $\\\Large \textbf{\#SAT} of\\$ $\\\Large$\textsc{Formula}(v(Y))$};
		\node [style=none] (78) at (22, 0) {};
		\node [style=white box, minimum width=6cm, minimum height=6cm] (79) at (11.75, 0) {};
		\node [style=none] (80) at (20.25, 0) {};
		\node [style=none] (87) at (3.25, -1) {$\vdots$};
		\node [style=none] (89) at (6.75, 6) {};
		\node [style=none] (90) at (8.25, 6) {};
		\node [style=none] (91) at (16.75, 6) {};
		\node [style=none] (92) at (6.25, 7) {};
		\node [style=none] (93) at (7.75, 7) {};
		\node [style=none] (94) at (16.25, 7) {};
		\node [style=none] (95) at (6.25, 7.5) {$y_1$};
		\node [style=none] (96) at (7.75, 7.5) {$y_2$};
		\node [style=none] (97) at (16.25, 7.5) {$y_{2k^2}$};
		\node [style=none] (101) at (12.25, 6.5) {$\cdots$};
		\node [style=multiline text] (103) at (11.75, 0) {\Large$v$ of $Y$ to\\$ $\\\Large$\textsc{Formula}(v(Y))$};
		\node [style=white box, minimum width=2cm, minimum height=1cm] (104) at (3, 5.5) {};
		\node [style=none] (105) at (5.75, 5.5) {};
		\node [style=multiline text] (106) at (3, 5.5) {TRUE and\\FALSE};
		\node [style=white box, minimum width=2cm, minimum height=1cm] (107) at (3, 3) {};
		\node [style=none] (108) at (5.75, 3) {};
		\node [style=multiline text] (109) at (3, 3) {TRUE and\\FALSE};
		\node [style=white box, minimum width=2cm, minimum height=1cm] (110) at (3, -5.5) {};
		\node [style=none] (111) at (5.75, -5.5) {};
		\node [style=multiline text] (112) at (3, -5.5) {TRUE and\\FALSE};
		\node [style=none] (113) at (-5.5, -8.5) {$\mathord{\#}\mathrm{SAT}(\textsc{Formula(v(Y))})$};
		\node [style=none] (114) at (-3.5, -0.25) {};
		\node [style=none] (115) at (-5.5, -8) {};
		\node [style=none] (116) at (17.5, -8.5) {$\mathord{\#}\mathrm{SAT}(\textsc{Formula(v(Y))})$};
		\node [style=none] (117) at (19.5, -0.25) {};
		\node [style=none] (118) at (17.5, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (11.center) to (14.center);
		\draw (15.center) to (12.center);
		\draw (13.center) to (16.center);
		\draw (80.center) to (79);
		\draw (89.center) to (92.center);
		\draw (93.center) to (90.center);
		\draw (91.center) to (94.center);
		\draw (105.center) to (104);
		\draw (108.center) to (107);
		\draw (111.center) to (110);
		\draw [style=red dashed] (115.center) to (114.center);
		\draw [style=red dashed] (118.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/csatofformulafrom01onX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=white box, minimum width=4cm, minimum height=4cm] (42) at (18, -15) {};
		\node [style=none] (43) at (22, -15) {};
		\node [style=none] (44) at (15, -11) {};
		\node [style=none] (46) at (21, -11) {};
		\node [style=none] (53) at (18, -10.5) {$\cdots$};
		\node [style=multiline text] (54) at (18, -15) {\Large$v$ of $Y$ to\\$ $\\\Large \textbf{\#SAT} of\\$ $\\\Large$\textsc{Formula}(v(Y))$};
		\node [style=none] (55) at (24, 3.5) {$\mathord{\#}\mathrm{SAT}(\textsc{Formula(v(Y))})$};
		\node [style=none] (56) at (30.5, 0.25) {};
		\node [style=none] (57) at (24, 3) {};
		\node [style=white box, minimum width=6cm, minimum height=6cm] (58) at (-12, 0) {};
		\node [style=none] (59) at (-3, 0) {};
		\node [style=none] (60) at (-19, 5.5) {};
		\node [style=none] (62) at (-19, -5.5) {};
		\node [style=none] (63) at (-18, 5.5) {};
		\node [style=none] (65) at (-18, -5.5) {};
		\node [style=none] (66) at (-19, -1) {$\vdots$};
		\node [style=none] (67) at (-20.75, 0) {};
		\node [style=none] (77) at (-19.5, 5.5) {$x_1$};
		\node [style=none] (79) at (-19.5, -5.5) {$x_n$};
		\node [style=multiline text] (81) at (-12, 0) {\Large$v$ of $X$ to\\$ $\\\Large \textbf{\#SAT} of\\$ $\\\Large$\textsc{Formula}(v(Y))$};
		\node [style=none] (82) at (-5.5, -8.5) {$\mathord{\#}\mathrm{SAT}(\textsc{Formula(v(Y))})$};
		\node [style=none] (83) at (-3.5, -0.25) {};
		\node [style=none] (84) at (-5.5, -8) {};
		\node [style=none] (95) at (2, 5.5) {};
		\node [style=none] (97) at (2, -5.5) {};
		\node [style=none] (98) at (3, 5.5) {};
		\node [style=none] (100) at (3, -5.5) {};
		\node [style=none] (101) at (4, 0) {$\vdots$};
		\node [style=none] (102) at (1.5, 5.5) {$x_1$};
		\node [style=none] (104) at (1.5, -5.5) {$x_n$};
		\node [style=white box, minimum width=1.5cm, minimum height=1cm] (105) at (4, 5.5) {COPY};
		\node [style=white box, minimum width=1.5cm, minimum height=1cm] (107) at (4, -5.5) {COPY};
		\node [style=none] (108) at (5, 5.5) {};
		\node [style=none] (109) at (5, -5.5) {};
		\node [style=none] (111) at (8.5, 3.5) {\reflectbox{$\ddots$}};
		\node [style=none] (112) at (11.5, -7) {\reflectbox{$\ddots$}};
		\node [style=none] (113) at (31, 0) {};
		\node [style=none] (114) at (28.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42)
			 to (43.center)
			 to [in=-180, out=0, looseness=0.75] (114.center)
			 to (113.center);
		\draw [style=red dashed] (57.center) to (56.center);
		\draw (59.center) to (58);
		\draw (62.center) to (65.center);
		\draw (63.center) to (60.center);
		\draw [style=red dashed] (84.center) to (83.center);
		\draw (97.center) to (100.center);
		\draw (98.center) to (95.center);
		\draw [bend left=15] (109.center) to (44.center);
		\draw [bend left] (108.center) to (46.center);
		\draw [bend left=15] (108.center) to (44.center);
		\draw [bend left=15] (109.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white box, minimum width=4cm, minimum height=4cm] (0) at (0, 5.5) {};
		\node [style=white box, minimum width=2cm, minimum height=1cm] (1) at (7, 5.5) {};
		\node [style=none] (4) at (-4, 9) {};
		\node [style=none] (5) at (-4, 2) {};
		\node [style=none] (6) at (-5.25, 5.5) {$\vdots$};
		\node [style=multiline text] (10) at (0, 5.5) {\Large$\phi$};
		\node [style=white box, minimum width=4cm, minimum height=4cm] (11) at (0, -5.5) {};
		\node [style=none] (12) at (5, -5.5) {};
		\node [style=none] (15) at (-4, -2) {};
		\node [style=none] (16) at (-4, -9) {};
		\node [style=none] (17) at (-5.25, -5.25) {$\vdots$};
		\node [style=multiline text] (20) at (0, -5.5) {\Large$v$ of $X$ to\\$ $\\\Large \textbf{\#SAT} of\\$ $\\\Large$\textsc{Formula}(v(Y))$};
		\node [style=none] (28) at (-14.5, 3.5) {};
		\node [style=none] (29) at (-14.5, -3.5) {};
		\node [style=none] (30) at (-13.5, 3.5) {};
		\node [style=none] (31) at (-13.5, -3.5) {};
		\node [style=none] (32) at (-12.5, -0.25) {$\vdots$};
		\node [style=none] (33) at (-15, 3.5) {$x_1$};
		\node [style=none] (34) at (-15, -3.5) {$x_n$};
		\node [style=white box, minimum width=1.5cm, minimum height=1cm] (35) at (-12.5, 3.5) {COPY};
		\node [style=white box, minimum width=1.5cm, minimum height=1cm] (36) at (-12.5, -3.5) {COPY};
		\node [style=none] (37) at (-11.5, 3.5) {};
		\node [style=none] (38) at (-11.5, -3.5) {};
		\node [style=none] (39) at (7, 5.5) {Is TRUE?};
		\node [style=white box, minimum width=2cm, minimum height=1cm] (40) at (0, -12) {};
		\node [style=none] (41) at (5, -12) {};
		\node [style=multiline text] (42) at (0, -12) {TRUE and\\FALSE};
		\node [style=white box, minimum width=1cm, minimum height=4cm] (43) at (6, -9) {OR};
		\node [style=none] (44) at (7, -9) {};
		\node [style=white box, minimum width=2cm, minimum height=1cm] (46) at (10, -9) {};
		\node [style=none] (47) at (10, -9) {Is TRUE?};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=360, out=180] (1) to (0);
		\draw (12.center) to (11);
		\draw (29.center) to (31.center);
		\draw (30.center) to (28.center);
		\draw (38.center) to (16.center);
		\draw (37.center) to (4.center);
		\draw (38.center) to (5.center);
		\draw (37.center) to (15.center);
		\draw (41.center) to (40);
		\draw (44.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d1d2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white box, minimum height=2cm, minimum width=2cm] (0) at (4.25, 3) {\large $M_{\phi}$};
		\node [style=none] (1) at (2.25, 1.5) {};
		\node [style=none] (2) at (2.25, 4.5) {};
		\node [style=none] (3) at (6.25, 3) {};
		\node [style=dark] (4) at (8.75, 3) {};
		\node [style=white box, minimum height=2cm, minimum width=2cm] (5) at (4.25, -3) {\large $\mathcal{A}$ \large gadget};
		\node [style=none] (6) at (6.25, -3) {};
		\node [style=dark] (7) at (8.75, -3) {};
		\node [style=none] (8) at (2.25, -4.5) {};
		\node [style=none] (9) at (2.25, -1.5) {};
		\node [style=white dot] (10) at (-2.25, -1.5) {};
		\node [style=none] (11) at (-4.25, 1.5) {};
		\node [style=white dot] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (-4.25, -1.5) {};
		\node [style=multiline text] (14) at (-3.75, 0) {$\mathcal{IN}$};
		\node [style=none] (15) at (-2.25, 0) {\Huge $\vdots$};
		\node [style=none] (16) at (1.75, 3) {\Huge $\vdots$};
		\node [style=none] (17) at (1.75, -2.5) {\Huge $\vdots$};
		\node [style=none] (18) at (8.75, 3) {$\neg$};
		\node [style=none] (19) at (8.75, -3) {$\neg$};
		\node [style=none] (20) at (-5.75, 0) {\Huge $=$};
		\node [style=none] (21) at (-7.75, 0) {\Large $D_1$};
		\node [style=white box, minimum height=2cm, minimum width=2cm] (22) at (24, 3) {\large $M_{\phi}$};
		\node [style=none] (23) at (22, 1.5) {};
		\node [style=none] (24) at (22, 4.5) {};
		\node [style=none] (25) at (26, 3) {};
		\node [style=white dot] (26) at (28.5, 3) {};
		\node [style=white box, minimum height=2cm, minimum width=2cm] (27) at (24, -3) {\large $\mathcal{B}$ \large gadget};
		\node [style=none] (28) at (26, -3) {};
		\node [style=dark] (29) at (28.5, -3) {};
		\node [style=none] (30) at (22, -4.5) {};
		\node [style=none] (31) at (22, -1.5) {};
		\node [style=white dot] (32) at (17.5, -1.5) {};
		\node [style=none] (33) at (15.5, 1.5) {};
		\node [style=white dot] (34) at (17.5, 1.5) {};
		\node [style=none] (35) at (15.5, -1.5) {};
		\node [style=multiline text] (36) at (16, 0) {$\mathcal{IN}$};
		\node [style=none] (37) at (17.5, 0) {\Huge $\vdots$};
		\node [style=none] (38) at (21.5, 3) {\Huge $\vdots$};
		\node [style=none] (39) at (21.5, -2.5) {\Huge $\vdots$};
		\node [style=none] (40) at (28.5, -3) {$\neg$};
		\node [style=none] (41) at (14, 0) {\Huge $=$};
		\node [style=none] (42) at (12, 0) {\Large $D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3.center);
		\draw (7) to (6.center);
		\draw (13.center) to (10);
		\draw (11.center) to (12);
		\draw (12) to (2.center);
		\draw (12) to (9.center);
		\draw (1.center) to (10);
		\draw (10) to (8.center);
		\draw (26) to (25.center);
		\draw (29) to (28.center);
		\draw (35.center) to (32);
		\draw (33.center) to (34);
		\draw (34) to (24.center);
		\draw (34) to (31.center);
		\draw (23.center) to (32);
		\draw (32) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d1example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 2) {};
		\node [style=white dot] (3) at (-4, 2) {};
		\node [style=white dot] (4) at (-4, 0) {};
		\node [style=white dot] (5) at (-4, -2) {};
		\node [style=white dot] (6) at (-6, 0) {};
		\node [style=white dot] (7) at (-6, -2) {};
		\node [style=dark] (8) at (0, 2) {};
		\node [style=dark] (9) at (0, 0) {};
		\node [style=dark] (10) at (0, -2) {};
		\node [style=white box] (11) at (2, 0) {};
		\node [style=white box] (12) at (4, 0) {};
		\node [style=dark] (13) at (6, 0) {};
		\node [style=dark] (14) at (8, 0) {};
		\node [style=halfscalar] (15) at (3, 1) {};
		\node [style=none] (16) at (0, 2) {$\neg$};
		\node [style=none] (17) at (0, 0) {$\neg$};
		\node [style=none] (18) at (0, -2) {$\neg$};
		\node [style=none] (19) at (6, 0) {$\neg$};
		\node [style=none] (20) at (8, 0) {$\neg$};
		\node [style=none] (21) at (-5, 2.25) {$x_1$};
		\node [style=none] (22) at (-5, 0.25) {$y_1$};
		\node [style=none] (23) at (-5, -1.75) {$y_2$};
		\node [style=none] (24) at (-2, 2.25) {$x_1$};
		\node [style=none] (25) at (-2, 0.25) {$y_1$};
		\node [style=none] (26) at (-3, -1.75) {$y_2$};
		\node [style=none] (27) at (1.25, -1.25) {$y_2$};
		\node [style=none] (28) at (1, -0.25) {$\neg y_1$};
		\node [style=none] (29) at (1.25, 1.25) {$\neg x_1$};
		\node [style=none] (30) at (4.5, 2.5) {$\neg x_1 \wedge \neg y_1 \wedge y_2$};
		\node [style=none] (31) at (6, -2.25) {$x_1 \vee y_1 \vee \neg y_2$};
		\node [style=dark] (32) at (-2, -2) {};
		\node [style=none] (33) at (-2, -2) {$\neg$};
		\node [style=none] (34) at (-1, -1.75) {$\neg y_2$};
		\node [style=none] (35) at (4.5, 2) {};
		\node [style=none] (36) at (5, 0.25) {};
		\node [style=none] (37) at (7, -0.25) {};
		\node [style=none] (38) at (6, -1.75) {};
		\node [style=none] (39) at (-2, 4) {};
		\node [style=none] (40) at (-2, -4) {};
		\node [style=none] (41) at (-9, 0) {$D_1 :=$};
		\node [style=none] (42) at (9, 0) {};
		\node [style=none] (43) at (-10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8);
		\draw (8) to (11);
		\draw (11) to (9);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (6) to (4);
		\draw (4) to (9);
		\draw (5) to (7);
		\draw (5) to (32);
		\draw (32) to (10);
		\draw [style=purple dashed] (36.center) to (35.center);
		\draw [style=purple dashed] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d1simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white box, minimum width=4cm, minimum height=4cm] (0) at (0, 0) {};
		\node [style=none] (2) at (-11, 5.5) {};
		\node [style=none] (4) at (-11, 1) {};
		\node [style=none] (5) at (-4, 3.5) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-5.5, -2.25) {$\vdots$};
		\node [style=none] (19) at (-7.5, 5) {$x_1$};
		\node [style=none] (21) at (-7.5, 1.25) {$x_n$};
		\node [style=multiline text] (23) at (0, 0) {\Large$D_{\psi}$};
		\node [style=none] (24) at (-13, 0) {$D_1 :=$};
		\node [style=none] (27) at (-5.5, -4.75) {$y_m$};
		\node [style=none] (35) at (-7.5, 3) {$\vdots$};
		\node [style=white box, minimum width=2cm, minimum height=1cm] (36) at (-9, -5.5) {};
		\node [style=none] (37) at (-4, -3.5) {};
		\node [style=multiline text] (38) at (-9, -5.5) {TRUE and\\FALSE};
		\node [style=none] (39) at (-5.5, -0.5) {$y_1$};
		\node [style=white box, minimum width=2cm, minimum height=1cm] (40) at (-9, -1) {};
		\node [style=none] (41) at (-4, -1) {};
		\node [style=multiline text] (42) at (-9, -1) {TRUE and\\FALSE};
		\node [style=white box, minimum width=2cm, minimum height=1cm] (43) at (9, 0) {};
		\node [style=none] (44) at (9, 0) {Is TRUE?};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (5.center) to (2.center);
		\draw (37.center) to (36);
		\draw [in=360, out=180] (41.center) to (40);
		\draw (43) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white box, minimum width=4cm, minimum height=4cm] (6) at (0, 0) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=none] (8) at (-4, 3.5) {};
		\node [style=none] (9) at (-4, -3.5) {};
		\node [style=none] (10) at (-5.25, 0.25) {$\vdots$};
		\node [style=multiline text] (11) at (0, 0) {\Large$v$ of $X$ to\\$ $\\\Large \textbf{\#SAT} of\\$ $\\\Large$\textsc{Formula}(v(Z))$};
		\node [style=none] (12) at (-6.5, 3.5) {};
		\node [style=none] (13) at (-6.5, -3.5) {};
		\node [style=none] (17) at (-7, 3.5) {$x_1$};
		\node [style=none] (18) at (-7, -3.5) {$x_n$};
		\node [style=white box, minimum width=2cm, minimum height=1cm] (24) at (0, -6.5) {};
		\node [style=none] (25) at (5, -6.5) {};
		\node [style=multiline text] (26) at (0, -6.5) {TRUE and\\FALSE};
		\node [style=white box, minimum width=1cm, minimum height=4cm] (27) at (6, -3.5) {OR};
		\node [style=none] (28) at (7, -3.5) {};
		\node [style=white box, minimum width=2cm, minimum height=1cm] (29) at (10, -3.5) {};
		\node [style=none] (30) at (10, -3.5) {Is TRUE?};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=360, out=180] (7.center) to (6);
		\draw (25.center) to (24);
		\draw (28.center) to (29);
		\draw (12.center) to (8.center);
		\draw (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d2example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 2) {};
		\node [style=white dot] (1) at (-4, 2) {};
		\node [style=white dot] (2) at (-4, 0) {};
		\node [style=white dot] (3) at (-4, -2) {};
		\node [style=white dot] (4) at (-6, 0) {};
		\node [style=white dot] (5) at (-6, -2) {};
		\node [style=dark] (6) at (0, 2) {};
		\node [style=white box] (9) at (2, 2) {};
		\node [style=white box] (10) at (4, 2) {};
		\node [style=dark] (11) at (6, 2) {};
		\node [style=halfscalar] (13) at (3, 3) {};
		\node [style=none] (14) at (0, 2) {$\neg$};
		\node [style=none] (17) at (6, 2) {$\neg$};
		\node [style=none] (19) at (-5, 2.25) {$x_1$};
		\node [style=none] (20) at (-5, 0.25) {$z_1$};
		\node [style=none] (21) at (-5, -1.75) {$z_2$};
		\node [style=none] (22) at (-2, 2.25) {$x_1$};
		\node [style=none] (24) at (-2, -1.75) {$z_2$};
		\node [style=none] (25) at (0.75, 1) {$\neg z_2$};
		\node [style=none] (27) at (1, 2.25) {$\neg x_1$};
		\node [style=none] (28) at (4.5, 4.5) {$\neg x_1 \wedge \neg z_2$};
		\node [style=none] (29) at (7.75, 4.25) {$x_1 \vee z_2$};
		\node [style=dark] (30) at (0, -2) {};
		\node [style=none] (31) at (0, -2) {$\neg$};
		\node [style=none] (33) at (4.5, 4) {};
		\node [style=none] (34) at (5, 2.25) {};
		\node [style=none] (35) at (7, 1.25) {};
		\node [style=none] (36) at (7.75, 3.75) {};
		\node [style=none] (37) at (-2, 4) {};
		\node [style=none] (38) at (-2, -4) {};
		\node [style=none] (39) at (-9, 0) {$D_2 :=$};
		\node [style=none] (40) at (15, 0) {};
		\node [style=dark] (41) at (12, 0) {};
		\node [style=none] (42) at (12, 0) {$\neg$};
		\node [style=white box] (44) at (8, 0) {};
		\node [style=white box] (45) at (10, 0) {};
		\node [style=halfscalar] (46) at (9, 1) {};
		\node [style=none] (47) at (3, 0.25) {$z_1$};
		\node [style=none] (48) at (9, -2.75) {$z_1\wedge(x_1 \vee z_2)$};
		\node [style=none] (49) at (11, -0.25) {};
		\node [style=none] (50) at (9, -2.25) {};
		\node [style=dark] (51) at (14, 0) {};
		\node [style=none] (52) at (14, 0) {$\neg$};
		\node [style=none] (53) at (11.5, 3) {$\neg (z_1\wedge(x_1 \vee z_2))$};
		\node [style=none] (54) at (13, 0.25) {};
		\node [style=none] (55) at (11.5, 2.5) {};
		\node [style=none] (56) at (-10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (6);
		\draw (6) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (4) to (2);
		\draw (3) to (5);
		\draw (3) to (30);
		\draw [style=purple dashed] (34.center) to (33.center);
		\draw [style=purple dashed] (36.center) to (35.center);
		\draw (30) to (9);
		\draw (44) to (45);
		\draw (2) to (44);
		\draw (11) to (44);
		\draw (45) to (41);
		\draw [style=purple dashed] (50.center) to (49.center);
		\draw (41) to (51);
		\draw [style=purple dashed] (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d2simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white box, minimum width=4cm, minimum height=4cm] (0) at (0, 0) {};
		\node [style=none] (1) at (-11, 5.5) {};
		\node [style=none] (2) at (-11, 1) {};
		\node [style=none] (3) at (-4, 3.5) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-5.5, -2.25) {$\vdots$};
		\node [style=none] (6) at (-7.5, 5) {$x_1$};
		\node [style=none] (7) at (-7.5, 1.25) {$x_n$};
		\node [style=multiline text] (8) at (0, 0) {\Large$D_{\rho}$};
		\node [style=none] (9) at (-13, 0) {$D_2 :=$};
		\node [style=none] (10) at (-5.5, -4.75) {$z_m$};
		\node [style=none] (11) at (-7.5, 3) {$\vdots$};
		\node [style=white box, minimum width=2cm, minimum height=1cm] (12) at (-9, -5.5) {};
		\node [style=none] (13) at (-4, -3.5) {};
		\node [style=multiline text] (14) at (-9, -5.5) {TRUE and\\FALSE};
		\node [style=none] (15) at (-5.5, -0.5) {$z_1$};
		\node [style=white box, minimum width=2cm, minimum height=1cm] (16) at (-9, -1) {};
		\node [style=none] (17) at (-4, -1) {};
		\node [style=multiline text] (18) at (-9, -1) {TRUE and\\FALSE};
		\node [style=white box, minimum width=2cm, minimum height=1cm] (19) at (9, 0) {};
		\node [style=none] (20) at (9, 0) {Is TRUE?};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (1.center);
		\draw (13.center) to (12);
		\draw [in=360, out=180] (17.center) to (16);
		\draw [in=360, out=180] (19) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dark_not_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dark] (10) at (0, 0) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (2, -1) {};
		\node [style=none] (15) at (-3, 0) {$n$};
		\node [style=none] (16) at (3, 0) {$m$};
		\node [style=none] (17) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (18) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (19) at (2.5, 1.25) {};
		\node [style=none] (20) at (2.5, -1.25) {};
		\node [style=none] (21) at (-2.5, -1.25) {};
		\node [style=none] (22) at (-2.5, 1.25) {};
		\node [style=none] (23) at (0, 0) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (11.center) to (10);
		\draw [bend left] (10) to (12.center);
		\draw [bend right] (10) to (14.center);
		\draw [bend left] (10) to (13.center);
		\draw [style=brace edge] (19.center) to (20.center);
		\draw [style=brace edge] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dark_not_spider_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dark] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (-6.75, 1) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style=none] (3) at (-6.75, -1) {};
		\node [style=none] (4) at (-2.75, -1) {};
		\node [style=none] (5) at (-7.75, 0) {$n$};
		\node [style=none] (6) at (-1.75, 0) {$m$};
		\node [style=none] (7) at (-6.25, 0.25) {$\vdots$};
		\node [style=none] (8) at (-3.25, 0.25) {$\vdots$};
		\node [style=none] (9) at (-2.25, 1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (11) at (-7.25, -1.25) {};
		\node [style=none] (12) at (-7.25, 1.25) {};
		\node [style=none] (13) at (0, 0) {$:=$};
		\node [style=none] (33) at (-4.75, 0) {$\neg$};
		\node [style=dark] (34) at (4.75, 0) {};
		\node [style=none] (35) at (2.75, 1) {};
		\node [style=none] (36) at (6.75, 1) {};
		\node [style=none] (37) at (2.75, -1) {};
		\node [style=none] (38) at (6.75, -1) {};
		\node [style=none] (39) at (1.75, 0) {$n$};
		\node [style=none] (40) at (7.75, 0) {$m$};
		\node [style=none] (41) at (3.25, 0.25) {$\vdots$};
		\node [style=none] (42) at (6.25, 0.25) {$\vdots$};
		\node [style=none] (43) at (7.25, 1.25) {};
		\node [style=none] (44) at (7.25, -1.25) {};
		\node [style=none] (45) at (2.25, -1.25) {};
		\node [style=none] (46) at (2.25, 1.25) {};
		\node [style=white box] (47) at (4.75, -1) {};
		\node [style=white box] (48) at (4.75, -1.75) {};
		\node [style=halfscalar] (49) at (4.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (4.center);
		\draw [bend left] (0) to (3.center);
		\draw [style=brace edge] (9.center) to (10.center);
		\draw [style=brace edge] (11.center) to (12.center);
		\draw [bend left] (35.center) to (34);
		\draw [bend left] (34) to (36.center);
		\draw [bend right] (34) to (38.center);
		\draw [bend left] (34) to (37.center);
		\draw [style=brace edge] (43.center) to (44.center);
		\draw [style=brace edge] (45.center) to (46.center);
		\draw (47) to (34);
		\draw (48) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dark_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dark] (9) at (0, 0) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (-3, 0) {$n$};
		\node [style=none] (15) at (3, 0) {$m$};
		\node [style=none] (16) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (17) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (18) at (2.5, 1.25) {};
		\node [style=none] (19) at (2.5, -1.25) {};
		\node [style=none] (20) at (-2.5, -1.25) {};
		\node [style=none] (21) at (-2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (10.center) to (9);
		\draw [bend left] (9) to (11.center);
		\draw [bend right] (9) to (13.center);
		\draw [bend left] (9) to (12.center);
		\draw [style=brace edge] (18.center) to (19.center);
		\draw [style=brace edge] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dark_spider_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dark] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (-6.75, 1) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style=none] (3) at (-6.75, -1) {};
		\node [style=none] (4) at (-2.75, -1) {};
		\node [style=none] (5) at (-7.75, 0) {$n$};
		\node [style=none] (6) at (-1.75, 0) {$m$};
		\node [style=none] (7) at (-6.25, 0.25) {$\vdots$};
		\node [style=none] (8) at (-3.25, 0.25) {$\vdots$};
		\node [style=none] (9) at (-2.25, 1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (11) at (-7.25, -1.25) {};
		\node [style=none] (12) at (-7.25, 1.25) {};
		\node [style=none] (13) at (0, 0) {$:=$};
		\node [style=white dot] (14) at (5, 0) {};
		\node [style=none] (15) at (2.75, 1) {};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (19) at (1.75, 0) {$n$};
		\node [style=none] (20) at (8.25, 0) {$m$};
		\node [style=none] (21) at (3.5, 0.25) {$\vdots$};
		\node [style=none] (23) at (7.75, 1.25) {};
		\node [style=none] (24) at (7.75, -1.25) {};
		\node [style=none] (25) at (2.25, -1.25) {};
		\node [style=none] (26) at (2.25, 1.25) {};
		\node [style=white box] (27) at (3.75, 1) {};
		\node [style=white box] (28) at (3.75, -1) {};
		\node [style=white dot] (29) at (5, 0) {};
		\node [style=none] (30) at (7.25, 1) {};
		\node [style=none] (31) at (7.25, -1) {};
		\node [style=none] (32) at (6.5, 0.25) {$\vdots$};
		\node [style=white box] (33) at (6.25, 1) {};
		\node [style=white box] (34) at (6.25, -1) {};
		\node [style=halfscalar] (35) at (5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (4.center);
		\draw [bend left] (0) to (3.center);
		\draw [style=brace edge] (9.center) to (10.center);
		\draw [style=brace edge] (11.center) to (12.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=brace edge] (25.center) to (26.center);
		\draw (17.center) to (28);
		\draw (15.center) to (27);
		\draw [bend left] (27) to (14);
		\draw [bend left] (14) to (28);
		\draw (31.center) to (34);
		\draw (30.center) to (33);
		\draw [bend right] (33) to (29);
		\draw [bend right] (29) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dentry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white box, minimum width=4cm, minimum height=4cm] (0) at (-2, 5.25) {};
		\node [style=none] (1) at (-11.75, 9) {};
		\node [style=none] (2) at (-11.75, 7) {};
		\node [style=none] (3) at (-6, 9) {};
		\node [style=none] (4) at (-6, 7) {};
		\node [style=none] (5) at (-6.5, 4.5) {$\vdots$};
		\node [style=none] (6) at (-9.25, 9.25) {$x_1$};
		\node [style=none] (7) at (-9.25, 7.25) {$x_n$};
		\node [style=multiline text] (8) at (-2, 5.25) {\Large$D_{\psi'}$};
		\node [style=none] (10) at (-6.75, 2.25) {$y_{m+1}$};
		\node [style=none] (11) at (-6.5, 8.25) {$\vdots$};
		\node [style=white box, minimum width=2cm, minimum height=1cm] (12) at (-9.75, 2) {};
		\node [style=none] (13) at (-6, 2) {};
		\node [style=multiline text] (14) at (-9.75, 2) {TRUE and\\FALSE};
		\node [style=none] (15) at (-6.75, 5.75) {$y_1$};
		\node [style=white box, minimum width=2cm, minimum height=1cm] (16) at (-9.75, 5.5) {};
		\node [style=none] (17) at (-6, 5.5) {};
		\node [style=multiline text] (18) at (-9.75, 5.5) {TRUE and\\FALSE};
		\node [style=none, minimum width=2cm, minimum height=1cm] (19) at (2, 5.25) {};
		\node [style=white box, minimum width=4cm, minimum height=4cm] (21) at (-2, -4.25) {};
		\node [style=none] (22) at (-11.75, -0.5) {};
		\node [style=none] (23) at (-11.75, -2.5) {};
		\node [style=none] (24) at (-6, -0.5) {};
		\node [style=none] (25) at (-6, -2.5) {};
		\node [style=none] (26) at (-6.5, -5.5) {$\vdots$};
		\node [style=none] (27) at (-9.25, -0.25) {$x_1$};
		\node [style=none] (28) at (-9.25, -2.25) {$x_n$};
		\node [style=multiline text] (29) at (-2, -4.25) {\Large$D_{\rho'}$};
		\node [style=none] (31) at (-6.75, -7) {$z_{m+1}$};
		\node [style=none] (32) at (-6.5, -1.25) {$\vdots$};
		\node [style=white box, minimum width=2cm, minimum height=1cm] (33) at (-9.75, -7.25) {};
		\node [style=none] (34) at (-6, -7.25) {};
		\node [style=multiline text] (35) at (-9.75, -7.25) {TRUE and\\FALSE};
		\node [style=none] (36) at (-6.75, -3.75) {$z_1$};
		\node [style=white box, minimum width=2cm, minimum height=1cm] (37) at (-9.75, -4) {};
		\node [style=none] (38) at (-6, -4) {};
		\node [style=multiline text] (39) at (-9.75, -4) {TRUE and\\FALSE};
		\node [style=none, minimum width=2cm, minimum height=1cm] (40) at (2, -4.25) {};
		\node [style=none] (42) at (-19.75, 1.5) {};
		\node [style=none] (43) at (-19.75, -1.5) {};
		\node [style=white box] (44) at (-16.25, 1.5) {COPY};
		\node [style=white box] (45) at (-16.25, -1.5) {COPY};
		\node [style=none] (46) at (-18.5, 1.75) {$x_1$};
		\node [style=none] (47) at (-18.5, -1.25) {$x_n$};
		\node [style=none] (48) at (-16.75, 0.25) {$\vdots$};
		\node [style=none] (49) at (-15, 1.75) {};
		\node [style=none] (50) at (-15, -1.25) {};
		\node [style=none] (51) at (-15, 1.25) {};
		\node [style=none] (52) at (-15, -1.75) {};
		\node [style=white dot] (53) at (6.25, 2.75) {};
		\node [style=dark] (54) at (6.25, -1.75) {};
		\node [style=none] (55) at (6.25, 2.75) {$\neg$};
		\node [style=none] (56) at (6.25, -1.75) {$\neg$};
		\node [style=none] (57) at (-20.75, 0) {D :=};
		\node [style=halfscalar] (58) at (4, 9) {};
		\node [style=halfscalar] (59) at (4, 7) {};
		\node [style=none] (60) at (4, 8.25) {$\vdots$};
		\node [style=none] (61) at (5, 6.75) {};
		\node [style=none] (62) at (5, 9.25) {};
		\node [style=none] (63) at (6.25, 8) {$m+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (1.center);
		\draw [in=360, out=180] (13.center) to (12);
		\draw [in=360, out=180] (17.center) to (16);
		\draw (19.center) to (0);
		\draw (23.center) to (25.center);
		\draw (24.center) to (22.center);
		\draw [in=360, out=180] (34.center) to (33);
		\draw [in=360, out=180] (38.center) to (37);
		\draw (40.center) to (21);
		\draw (43.center) to (45);
		\draw (44) to (42.center);
		\draw (1.center) to (49.center);
		\draw (2.center) to (50.center);
		\draw (22.center) to (51.center);
		\draw (52.center) to (23.center);
		\draw [bend left=90, looseness=1.75] (19.center) to (40.center);
		\draw [style=brace edge] (62.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/false.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=white box, minimum width=1cm, minimum height=1.5cm] (1) at (-3.5, 0) {FALSE};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (3.25, 0) {};
		\node [style=dark] (4) at (1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/formula_from_digits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dark] (1) at (4, -2) {};
		\node [style=white box] (3) at (2, -2) {};
		\node [style=white box] (4) at (-1, -2) {};
		\node [style=halfscalar] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (-4, 2) {};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (8) at (-4, -2) {};
		\node [style=none] (9) at (6, -2) {};
		\node [style=none] (10) at (-5.25, 2) {$b_{i,k}$};
		\node [style=none] (11) at (-5.25, 0) {current};
		\node [style=none] (12) at (-5.25, -2) {next};
		\node [style=white dot] (13) at (-2, 2) {};
		\node [style=dark] (14) at (-1.5, 0) {};
		\node [style=dark] (15) at (-2.5, -2) {};
		\node [style=none] (16) at (9, -2) {current $\wedge \mkern-5mu \vee_{b_{i,k}}$ new};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (3) to (4);
		\draw (9.center) to (1);
		\draw (13) to (15);
		\draw (13) to (14);
		\draw (13) to (1);
		\draw (6.center) to (13);
		\draw (7.center) to (14);
		\draw (14) to (4);
		\draw (15) to (4);
		\draw (15) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/formula_from_digits_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dark] (0) at (3.75, -2) {};
		\node [style=white box] (1) at (1.75, -2) {};
		\node [style=white box] (2) at (-1.25, -2) {};
		\node [style=halfscalar] (3) at (0.25, -1.5) {};
		\node [style=none] (4) at (-4.25, 2) {};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (-4.25, -2) {};
		\node [style=none] (7) at (5.75, -2) {};
		\node [style=none] (8) at (-5, 2) {$c$};
		\node [style=none] (9) at (-5, 0) {$x$};
		\node [style=none] (10) at (-5, -2) {$y$};
		\node [style=white dot] (11) at (-2.25, 2) {};
		\node [style=dark] (12) at (-1.75, 0) {};
		\node [style=dark] (13) at (-2.75, -2) {};
		\node [style=none] (14) at (7, -2) {$x \wedge \mkern-5mu \vee_{c}\, y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (7.center) to (0);
		\draw (11) to (13);
		\draw (11) to (12);
		\draw (11) to (0);
		\draw (4.center) to (11);
		\draw (5.center) to (12);
		\draw (12) to (2);
		\draw (13) to (2);
		\draw (13) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/formula_oracle_query_builder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-6, 19) {};
		\node [style=none] (41) at (-6, 17) {};
		\node [style=none] (42) at (-6, 15) {};
		\node [style=none] (43) at (-6, 13) {};
		\node [style=none] (44) at (-6, 11) {};
		\node [style=none] (45) at (-6, 9) {};
		\node [style=none] (46) at (-6, 7) {};
		\node [style=none] (47) at (-6, 5) {};
		\node [style=white dot] (48) at (-6, -3) {};
		\node [style=white dot] (49) at (-6, -17) {};
		\node [style=none] (72) at (19, -15) {};
		\node [style=none] (76) at (-7.25, -2) {\large Copy of $x_1$};
		\node [style=none] (77) at (-7.25, -15.75) {\large Copy of $x_n$};
		\node [style=white dot] (78) at (-11, -3) {};
		\node [style=white dot] (79) at (-11, -17) {};
		\node [style=none] (80) at (-11, -4) {\large Value of $x_1$};
		\node [style=none] (81) at (-11, -18) {\large Value of $x_n$};
		\node [style=none] (82) at (-10, 19) {};
		\node [style=none] (83) at (-10, 17) {};
		\node [style=none] (84) at (-10, 15) {};
		\node [style=none] (85) at (-10, 13) {};
		\node [style=none] (86) at (-10, 11) {};
		\node [style=none] (87) at (-10, 9) {};
		\node [style=none] (88) at (-10, 7) {};
		\node [style=none] (89) at (-10, 5) {};
		\node [style=white box, minimum width=3cm, minimum height=2.5cm] (90) at (4, 1) {};
		\node [style=none] (91) at (0, 3) {};
		\node [style=none] (92) at (0, 1) {};
		\node [style=none] (93) at (0, -1) {};
		\node [style=none] (94) at (2, 3) {};
		\node [style=none] (95) at (2, 1) {};
		\node [style=none] (96) at (2, -1) {};
		\node [style=none] (97) at (6, -1) {};
		\node [style=none] (98) at (10, -1) {};
		\node [style=multiline text] (99) at (4, 1) {\large Literal\\ \large gadget};
		\node [style=white box, minimum width=3cm, minimum height=2.5cm] (100) at (4, -7) {};
		\node [style=none] (101) at (0, -5) {};
		\node [style=none] (102) at (0, -7) {};
		\node [style=none] (103) at (0, -9) {};
		\node [style=none] (104) at (2, -5) {};
		\node [style=none] (105) at (2, -7) {};
		\node [style=none] (106) at (2, -9) {};
		\node [style=none] (107) at (6, -9) {};
		\node [style=none] (108) at (10, -9) {};
		\node [style=multiline text] (109) at (4, -7) {\large Literal\\ \large gadget};
		\node [style=white box, minimum width=3cm, minimum height=2.5cm] (110) at (4, -19) {};
		\node [style=none] (111) at (0, -17) {};
		\node [style=none] (112) at (0, -19) {};
		\node [style=none] (113) at (0, -21) {};
		\node [style=none] (114) at (2, -17) {};
		\node [style=none] (115) at (2, -19) {};
		\node [style=none] (116) at (2, -21) {};
		\node [style=none] (117) at (6, -21) {};
		\node [style=none] (118) at (10, -21) {};
		\node [style=multiline text] (119) at (4, -19) {\large Literal\\ \large gadget};
		\node [style=white box, minimum width=3cm, minimum height=2.5cm] (120) at (4, -27) {};
		\node [style=none] (121) at (0, -25) {};
		\node [style=none] (122) at (0, -27) {};
		\node [style=none] (123) at (0, -29) {};
		\node [style=none] (124) at (2, -25) {};
		\node [style=none] (125) at (2, -27) {};
		\node [style=none] (126) at (2, -29) {};
		\node [style=none] (127) at (6, -29) {};
		\node [style=none] (128) at (10, -29) {};
		\node [style=multiline text] (129) at (4, -27) {\large Literal\\ \large gadget};
		\node [style=white box, minimum width=1cm, minimum height=6cm] (130) at (11, -5) {\large OR};
		\node [style=white box, minimum width=1cm, minimum height=6cm] (131) at (11, -25) {\large OR};
		\node [style=white box, minimum width=1cm, minimum height=12cm] (132) at (15, -15) {\large AND};
		\node [style=none] (133) at (14, -5) {};
		\node [style=none] (134) at (14, -25) {};
		\node [style=none] (136) at (12, -5) {};
		\node [style=none] (138) at (12, -25) {};
		\node [style=multiline text] (139) at (-15, 12) {\large These edges are connected\\ \large to the copies of some\\ \large input dangling edges};
		\node [style=none] (140) at (-9.75, 16) {$\vdots$};
		\node [style=none] (141) at (-9.75, 12) {$\vdots$};
		\node [style=none] (142) at (-9.75, 8) {$\vdots$};
		\node [style=none] (143) at (4, -3) {$\vdots$};
		\node [style=none] (144) at (4, -23) {$\vdots$};
		\node [style=none] (145) at (9, -5) {$\vdots$};
		\node [style=none] (146) at (9, -25) {$\vdots$};
		\node [style=none] (147) at (13, -15) {\Huge $\vdots$};
		\node [style=none] (148) at (-9, -10) {\Huge $\vdots$};
		\node [style=none] (149) at (-38, 19) {};
		\node [style=none] (150) at (-38, 17) {};
		\node [style=none] (151) at (-38, 15) {};
		\node [style=none] (152) at (-38, 13) {};
		\node [style=none] (153) at (-38, 11) {};
		\node [style=none] (154) at (-38, 9) {};
		\node [style=none] (155) at (-38, 7) {};
		\node [style=none] (156) at (-38, 5) {};
		\node [style=none] (157) at (-37.75, 16) {$\vdots$};
		\node [style=none] (158) at (-37.75, 12) {$\vdots$};
		\node [style=none] (159) at (-37.75, 8) {$\vdots$};
		\node [style=white dot] (160) at (-38, -3) {};
		\node [style=white dot] (161) at (-38, -17) {};
		\node [style=none] (162) at (-38, -4) {\large Value of $x_1$};
		\node [style=none] (163) at (-38, -18) {\large Value of $x_n$};
		\node [style=none] (164) at (-36, -10) {\Huge $\vdots$};
		\node [style=multiline text] (165) at (-40, 12) {\large $\mathcal{IN}$ copies};
		\node [style=none] (166) at (-34, 19) {};
		\node [style=none] (167) at (-34, 17) {};
		\node [style=none] (168) at (-34, 15) {};
		\node [style=none] (169) at (-34, 13) {};
		\node [style=none] (170) at (-34, 11) {};
		\node [style=none] (171) at (-34, 9) {};
		\node [style=none] (172) at (-34, 7) {};
		\node [style=none] (173) at (-34, 5) {};
		\node [style=none] (174) at (-33, -3) {};
		\node [style=none] (175) at (-33, -17) {};
		\node [style=white box, minimum height=10cm, minimum width=5cm] (176) at (-28.5, -10) {\huge Formula gadget};
		\node [style=none] (177) at (-21, -10) {};
		\node [style=none] (178) at (-18, -10) {\huge $:=$};
		\node [style=none] (179) at (-32, -1) {};
		\node [style=none] (180) at (-31, -1) {};
		\node [style=none] (181) at (-30, -1) {};
		\node [style=none] (182) at (-29, -1) {};
		\node [style=none] (183) at (-28, -1) {};
		\node [style=none] (184) at (-27, -1) {};
		\node [style=none] (185) at (-26, -1) {};
		\node [style=none] (186) at (-25, -1) {};
		\node [style=white box, minimum width=1cm, minimum height=4cm] (187) at (20, -12) {\large AND};
		\node [style=none] (188) at (21, -12) {};
		\node [style=none] (189) at (25, -12) {};
		\node [style=none] (190) at (14, 15) {};
		\node [style=none] (191) at (-6, 22) {};
		\node [style=none] (192) at (-10, 22) {};
		\node [style=none] (193) at (-38, 22) {};
		\node [style=none] (194) at (-34, 22) {};
		\node [style=none] (195) at (-24, -1) {};
		\node [style=none] (196) at (19, -9) {};
		\node [style=none] (197) at (16.25, 0) {};
		\node [style=none] (198) at (12, 14) {\Huge $y_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79) to (49);
		\draw (48) to (78);
		\draw (82.center) to (40.center);
		\draw (41.center) to (83.center);
		\draw (84.center) to (42.center);
		\draw (43.center) to (85.center);
		\draw (86.center) to (44.center);
		\draw (45.center) to (87.center);
		\draw (88.center) to (46.center);
		\draw (47.center) to (89.center);
		\draw (97.center) to (98.center);
		\draw (93.center) to (96.center);
		\draw (95.center) to (92.center);
		\draw (91.center) to (94.center);
		\draw (107.center) to (108.center);
		\draw (103.center) to (106.center);
		\draw (105.center) to (102.center);
		\draw (101.center) to (104.center);
		\draw (117.center) to (118.center);
		\draw (113.center) to (116.center);
		\draw (115.center) to (112.center);
		\draw (111.center) to (114.center);
		\draw (127.center) to (128.center);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (121.center) to (124.center);
		\draw (48) to (93.center);
		\draw (48) to (113.center);
		\draw (49) to (103.center);
		\draw (49) to (123.center);
		\draw (40.center) to (91.center);
		\draw (92.center) to (41.center);
		\draw (42.center) to (101.center);
		\draw (102.center) to (43.center);
		\draw (44.center) to (111.center);
		\draw (112.center) to (45.center);
		\draw (46.center) to (121.center);
		\draw (47.center) to (122.center);
		\draw (136.center) to (133.center);
		\draw (134.center) to (138.center);
		\draw (132) to (72.center);
		\draw (161) to (175.center);
		\draw (160) to (174.center);
		\draw (149.center) to (166.center);
		\draw (167.center) to (150.center);
		\draw (151.center) to (168.center);
		\draw (169.center) to (152.center);
		\draw (153.center) to (170.center);
		\draw (171.center) to (154.center);
		\draw (155.center) to (172.center);
		\draw (173.center) to (156.center);
		\draw (177.center) to (176);
		\draw (166.center) to (186.center);
		\draw (185.center) to (167.center);
		\draw (168.center) to (184.center);
		\draw (183.center) to (169.center);
		\draw (170.center) to (182.center);
		\draw (181.center) to (171.center);
		\draw (172.center) to (180.center);
		\draw (179.center) to (173.center);
		\draw (188.center) to (189.center);
		\draw (192.center) to (191.center);
		\draw (193.center) to (194.center);
		\draw (194.center) to (195.center);
		\draw (190.center) to (191.center);
		\draw (190.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/formula_to_ZH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-17, 3) {$x_1$};
		\node [style=none] (3) at (-17, 1) {$x_2$};
		\node [style=none] (4) at (-17, -1) {$x_1$};
		\node [style=none] (5) at (-17, -3) {$x_3$};
		\node [style=none] (6) at (-16, 3) {};
		\node [style=none] (7) at (-16, 1) {};
		\node [style=none] (8) at (-16, -1) {};
		\node [style=none] (9) at (-16, -3) {};
		\node [style=white box] (10) at (-14, 2) {AND};
		\node [style=white box] (12) at (-14, -3) {NOT};
		\node [style=white box] (13) at (-11.5, -2) {AND};
		\node [style=white box] (14) at (-9.5, 0) {AND};
		\node [style=none] (15) at (-11.5, 2) {};
		\node [style=none] (16) at (-7.5, 0) {};
		\node [style=none] (17) at (-14, -1) {};
		\node [style=none] (19) at (-5.5, 0) {$\rightarrow$};
		\node [style=none] (20) at (-2, 3) {};
		\node [style=none] (21) at (-2, 1) {};
		\node [style=none] (22) at (-2, -1) {};
		\node [style=none] (23) at (-2, -3) {};
		\node [style=white box] (24) at (0, 2) {};
		\node [style=dark] (25) at (0, -3) {};
		\node [style=white box] (26) at (2.5, -2) {};
		\node [style=white box] (27) at (4.5, 0) {};
		\node [style=none] (28) at (2.5, 2) {};
		\node [style=none] (29) at (6.5, 0) {};
		\node [style=none] (30) at (0, -1) {};
		\node [style=white box] (31) at (3.5, -1.5) {};
		\node [style=white box] (32) at (5.5, 0) {};
		\node [style=white box] (33) at (1, 2) {};
		\node [style=none] (34) at (0, -3) {$\neg$};
		\node [style=none] (35) at (-3, 3) {$x_1$};
		\node [style=none] (36) at (-3, 1) {$x_2$};
		\node [style=none] (37) at (-3, -1) {$x_1$};
		\node [style=none] (38) at (-3, -3) {$x_3$};
		\node [style=none] (39) at (8.5, 0) {$\rightarrow$};
		\node [style=none] (40) at (14.5, 3) {};
		\node [style=none] (41) at (14.5, 1) {};
		\node [style=none] (42) at (14.5, -1) {};
		\node [style=none] (43) at (14.5, -3) {};
		\node [style=white box] (44) at (16.5, 2) {};
		\node [style=dark] (45) at (16.5, -3) {};
		\node [style=white box] (46) at (19, -2) {};
		\node [style=white box] (47) at (21, 0) {};
		\node [style=none] (48) at (19, 2) {};
		\node [style=none] (49) at (23, 0) {};
		\node [style=none] (50) at (16.5, -1) {};
		\node [style=white box] (51) at (20, -1.5) {};
		\node [style=white box] (52) at (22, 0) {};
		\node [style=white box] (53) at (17.5, 2) {};
		\node [style=none] (54) at (16.5, -3) {$\neg$};
		\node [style=white dot] (59) at (12, 0) {};
		\node [style=white dot] (60) at (12, -2) {};
		\node [style=white dot] (61) at (12, 2) {};
		\node [style=none] (62) at (11, 2) {};
		\node [style=none] (63) at (11, 0) {};
		\node [style=none] (64) at (11, -2) {};
		\node [style=halfscalar] (65) at (2.75, -1) {};
		\node [style=halfscalar] (66) at (5, 1) {};
		\node [style=halfscalar] (67) at (0.5, 3) {};
		\node [style=halfscalar] (68) at (19.25, -1) {};
		\node [style=halfscalar] (69) at (21.5, 1) {};
		\node [style=halfscalar] (70) at (17, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (10) to (6.center);
		\draw [bend right=15] (7.center) to (10);
		\draw (10)
			 to (15.center)
			 to [bend left] (14);
		\draw (14) to (16.center);
		\draw [bend left] (14) to (13);
		\draw [bend left=15] (13) to (12);
		\draw (12) to (9.center);
		\draw (8.center) to (17.center);
		\draw [bend left=15] (17.center) to (13);
		\draw [bend right=15] (24) to (20.center);
		\draw [bend right=15] (21.center) to (24);
		\draw (24)
			 to (28.center)
			 to [bend left] (27);
		\draw (27) to (29.center);
		\draw [bend left] (27) to (26);
		\draw [bend left=15] (26) to (25);
		\draw (25) to (23.center);
		\draw (22.center) to (30.center);
		\draw [bend left=15] (30.center) to (26);
		\draw (44)
			 to [bend right=15] (40.center)
			 to [bend right=15] (61);
		\draw (41.center) to (44);
		\draw (44) to (48.center);
		\draw [bend left] (48.center) to (47);
		\draw (47) to (49.center);
		\draw [bend left] (47) to (46);
		\draw [bend left=15] (46) to (45);
		\draw (60)
			 to [bend right=15] (43.center)
			 to (45);
		\draw (61)
			 to [bend right=15] (42.center)
			 to (50.center);
		\draw [bend left=15] (50.center) to (46);
		\draw (59) to (41.center);
		\draw (62.center) to (61);
		\draw (59) to (63.center);
		\draw (64.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/formula_to_ZH_attached.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-2.5, 3) {};
		\node [style=none] (37) at (-2.5, 1) {};
		\node [style=none] (38) at (-2.5, -1) {};
		\node [style=none] (39) at (-2.5, -3) {};
		\node [style=white box] (40) at (-0.5, 2) {};
		\node [style=dark] (41) at (-0.5, -3) {};
		\node [style=white box] (42) at (2, -2) {};
		\node [style=white box] (43) at (4, 0) {};
		\node [style=none] (44) at (2, 2) {};
		\node [style=none] (45) at (6, 0) {};
		\node [style=none] (46) at (-0.5, -1) {};
		\node [style=white box] (47) at (3, -1.5) {};
		\node [style=white box] (48) at (5, 0) {};
		\node [style=white box] (49) at (0.5, 2) {};
		\node [style=none] (50) at (-0.5, -3) {$\neg$};
		\node [style=white dot] (51) at (-5, 0) {};
		\node [style=white dot] (52) at (-5, -2) {};
		\node [style=white dot] (53) at (-5, 2) {};
		\node [style=white dot] (54) at (-6, 2) {};
		\node [style=white dot] (55) at (-6, 0) {};
		\node [style=white dot] (56) at (-6, -2) {};
		\node [style=halfscalar] (60) at (2.25, -1) {};
		\node [style=halfscalar] (61) at (4.5, 1) {};
		\node [style=halfscalar] (62) at (0, 3) {};
		\node [style=none] (63) at (7, 0) {};
		\node [style=none] (64) at (-7, 0) {};
		\node [style=none] (65) at (0, 4) {};
		\node [style=none] (66) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40)
			 to [bend right=15] (36.center)
			 to [bend right=15] (53);
		\draw (37.center) to (40);
		\draw (40) to (44.center);
		\draw [bend left] (44.center) to (43);
		\draw (43) to (45.center);
		\draw [bend left] (43) to (42);
		\draw [bend left=15] (42) to (41);
		\draw (52)
			 to [bend right=15] (39.center)
			 to (41);
		\draw (53)
			 to [bend right=15] (38.center)
			 to (46.center);
		\draw [bend left=15] (46.center) to (42);
		\draw (51) to (37.center);
		\draw (54) to (53);
		\draw (51) to (55);
		\draw (56) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/formulafrom01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=white box, minimum width=6cm, minimum height=6cm] (1) at (-12.5, 0) {};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=none] (8) at (-19.5, 5.5) {};
		\node [style=none] (9) at (-19.5, 3) {};
		\node [style=none] (10) at (-19.5, -5.5) {};
		\node [style=none] (11) at (-18.5, 5.5) {};
		\node [style=none] (12) at (-18.5, 3) {};
		\node [style=none] (13) at (-18.5, -5.5) {};
		\node [style=none] (14) at (-19.5, -1) {$\vdots$};
		\node [style=none] (15) at (-21.25, 0) {};
		\node [style=none] (17) at (-17.5, 6) {};
		\node [style=none] (18) at (-16, 6) {};
		\node [style=none] (19) at (-7.5, 6) {};
		\node [style=none] (20) at (-18, 7) {};
		\node [style=none] (21) at (-16.5, 7) {};
		\node [style=none] (22) at (-8, 7) {};
		\node [style=none] (23) at (-18, 7.5) {$y_1$};
		\node [style=none] (24) at (-16.5, 7.5) {$y_2$};
		\node [style=none] (25) at (-8, 7.5) {$y_{2k^2}$};
		\node [style=none] (26) at (-20, 5.5) {$u_1$};
		\node [style=none] (27) at (-20, 3) {$u_2$};
		\node [style=none] (28) at (-20, -5.5) {$u_k$};
		\node [style=none] (29) at (1.5, 5.5) {};
		\node [style=none] (30) at (1.5, 3) {};
		\node [style=none] (31) at (1.5, -5.5) {};
		\node [style=none] (32) at (2.5, 5.5) {};
		\node [style=none] (33) at (2.5, 3) {};
		\node [style=none] (34) at (2.5, -5.5) {};
		\node [style=none] (35) at (3.5, -1) {$\vdots$};
		\node [style=none] (36) at (1, 5.5) {$u_1$};
		\node [style=none] (37) at (1, 3) {$u_2$};
		\node [style=none] (38) at (1, -5.5) {$u_k$};
		\node [style=white box, minimum width=1.5cm, minimum height=1cm] (39) at (3.5, 5.5) {COPY};
		\node [style=white box, minimum width=1.5cm, minimum height=1cm] (40) at (3.5, 3) {COPY};
		\node [style=white box, minimum width=1.5cm, minimum height=1cm] (41) at (3.5, -5.5) {COPY};
		\node [style=white box, minimum width=3cm, minimum height=1.5cm] (42) at (10.5, 7) {Clause $1$};
		\node [style=white box, minimum width=3cm, minimum height=1.5cm] (43) at (10.5, -6) {Clause $k$};
		\node [style=white box, minimum height=8cm] (44) at (16.5, 0) {AND};
		\node [style=none] (45) at (5, 6.25) {};
		\node [style=none] (47) at (5, 3.75) {};
		\node [style=none] (48) at (5, 2.25) {};
		\node [style=none] (49) at (5, -4.75) {};
		\node [style=none] (50) at (5, -6.25) {};
		\node [style=none] (57) at (15.5, 7) {};
		\node [style=none] (58) at (15.5, -6) {};
		\node [style=none] (59) at (19.5, 0) {};
		\node [style=none] (60) at (7.5, 8) {};
		\node [style=none] (61) at (7.5, 7.5) {};
		\node [style=none] (62) at (7.5, 6) {};
		\node [style=none] (63) at (7.5, -5) {};
		\node [style=none] (64) at (7.5, -5.5) {};
		\node [style=none] (65) at (7.5, -7) {};
		\node [style=none] (66) at (5, 4.75) {};
		\node [style=none] (67) at (9, 8.5) {};
		\node [style=none] (69) at (12, 8.5) {};
		\node [style=none] (70) at (8.5, 9.5) {};
		\node [style=none] (72) at (11.5, 9.5) {};
		\node [style=none] (73) at (10.25, 9) {$\cdots$};
		\node [style=none] (74) at (-12, 6.5) {$\cdots$};
		\node [style=none] (75) at (8.5, 10) {$y_1$};
		\node [style=none] (77) at (11.5, 10) {$y_{2k}$};
		\node [style=none] (78) at (9, -4.5) {};
		\node [style=none] (80) at (12, -4.5) {};
		\node [style=none] (81) at (8.5, -3.5) {};
		\node [style=none] (83) at (11.5, -3.5) {};
		\node [style=none] (84) at (10.25, -4) {$\cdots$};
		\node [style=none] (85) at (8.75, -3) {$y_{2k(k-1)+1}$};
		\node [style=none] (87) at (11.5, -3) {$y_{2k^2}$};
		\node [style=none] (88) at (5.25, 5.75) {$\vdots$};
		\node [style=none] (89) at (5.25, 3.25) {$\vdots$};
		\node [style=none] (90) at (5.25, -5.25) {$\vdots$};
		\node [style=none] (91) at (10.5, 1) {$\vdots$};
		\node [style=none] (92) at (21.25, 0) {};
		\node [style=none] (93) at (-1.25, -6.75) {};
		\node [style=none] (94) at (7.25, 6.5) {$\vdots$};
		\node [style=none] (95) at (7.25, -6) {$\vdots$};
		\node [style=multiline text] (96) at (-12.5, 0) {\Large$v$ of $Y$ to\\$ $\\\Large$\textsc{Formula}(v(Y))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (10.center) to (13.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (8.center);
		\draw (17.center) to (20.center);
		\draw (21.center) to (18.center);
		\draw (19.center) to (22.center);
		\draw (31.center) to (34.center);
		\draw (30.center) to (33.center);
		\draw (32.center) to (29.center);
		\draw (43) to (58.center);
		\draw (42) to (57.center);
		\draw (44) to (59.center);
		\draw (45.center) to (60.center);
		\draw (47.center) to (61.center);
		\draw (62.center) to (49.center);
		\draw (66.center) to (63.center);
		\draw (48.center) to (64.center);
		\draw (50.center) to (65.center);
		\draw (70.center) to (67.center);
		\draw (72.center) to (69.center);
		\draw (81.center) to (78.center);
		\draw (83.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white box, minimum width=5cm, minimum height=5cm] (0) at (-8, 0) {\Huge $\mathcal{A}$ \Huge gadget};
		\node [style=none] (1) at (0, 0) {$:=$};
		\node [style=white box, minimum width=1cm, minimum height=3cm] (21) at (20.5, 0) {OR};
		\node [style=none] (24) at (2.75, 3.75) {$\vdots$};
		\node [style=none] (26) at (10.25, 5) {};
		\node [style=none] (27) at (10.25, 2) {};
		\node [style=white dot] (28) at (3, 5) {};
		\node [style=white dot] (29) at (3, 2) {};
		\node [style=none] (30) at (14.5, 3.5) {};
		\node [style=none] (39) at (14.5, -2.5) {};
		\node [style=none] (40) at (22.5, 0) {};
		\node [style=white dot] (47) at (5, 5) {};
		\node [style=white dot] (48) at (5, 2) {};
		\node [style=white dot] (49) at (3, -6) {};
		\node [style=white dot] (50) at (3, -8) {};
		\node [style=dark] (53) at (9, -6) {};
		\node [style=white dot] (54) at (5.75, -6) {};
		\node [style=white box, minimum width=1cm, minimum height=3cm] (55) at (15.5, -2.5) {AND};
		\node [style=none] (56) at (14.5, 0) {};
		\node [style=none] (57) at (14.5, -1) {};
		\node [style=none] (58) at (13.25, -0.25) {$\vdots$};
		\node [style=none] (61) at (9, -6) {$\neg$};
		\node [style=none] (62) at (14.5, -4) {};
		\node [style=none] (63) at (14.5, -5) {};
		\node [style=white box, minimum width=1cm, minimum height=2cm] (64) at (15.5, 3.5) {AND};
		\node [style=none] (65) at (14.5, 2.5) {};
		\node [style=none] (69) at (19.5, 2) {};
		\node [style=none] (70) at (19.5, -2) {};
		\node [style=none] (77) at (9, 5.5) {};
		\node [style=none] (78) at (11.5, 5.5) {};
		\node [style=none] (79) at (11.5, 6.25) {};
		\node [style=none] (80) at (9, 6.25) {};
		\node [style=multiline text] (85) at (10.25, 5.75) {\tiny $\mathcal{IN}$ \tiny copies};
		\node [style=none] (97) at (-12, 5) {};
		\node [style=none] (98) at (-4, 5) {};
		\node [style=none] (99) at (-4, 7) {};
		\node [style=none] (100) at (-12, 7) {};
		\node [style=multiline text] (101) at (-8, 5.75) {\LARGE $\mathcal{IN}$ \LARGE copies};
		\node [style=white box, minimum width=1.8cm, minimum height=2cm] (103) at (10.25, 3.5) {};
		\node [style=multiline text] (104) at (10.25, 3.5) {Concat. of\\ $\alpha_1 \dots \alpha_K$};
		\node [style=dark] (105) at (6, -2.5) {};
		\node [style=none] (106) at (6, -2.5) {$\neg$};
		\node [style=none] (107) at (-3, 0) {};
		\node [style=none] (108) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (40.center);
		\draw (47) to (26.center);
		\draw (47) to (28);
		\draw (29) to (48);
		\draw (48) to (27.center);
		\draw (54) to (53);
		\draw (49) to (54);
		\draw [bend right] (47) to (56.center);
		\draw [bend left=15] (57.center) to (48);
		\draw [bend right=15] (50) to (63.center);
		\draw [in=15, out=-180, looseness=0.75] (65.center) to (54);
		\draw (69.center) to (64);
		\draw (70.center) to (55);
		\draw (53) to (62.center);
		\draw (80.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (100.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (104) to (30.center);
		\draw (106.center) to (39.center);
		\draw (108.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5, 0) {};
		\node [style=dark] (1) at (0, -2) {};
		\node [style=none] (2) at (0, -2) {$\neg$};
		\node [style=white box] (3) at (-2, -2) {};
		\node [style=white box] (4) at (-5, -2) {};
		\node [style=halfscalar] (5) at (-3.5, -1.5) {};
		\node [style=dark] (6) at (-8, 2) {};
		\node [style=dark] (7) at (-8, 0) {};
		\node [style=none] (8) at (-8.25, -2) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=none] (10) at (-9, 2) {$a$};
		\node [style=none] (11) at (-9, 0) {$b$};
		\node [style=none] (12) at (-9, -2) {$x$};
		\node [style=dark] (13) at (9.5, 3) {};
		\node [style=none] (14) at (9.5, 3) {$\neg$};
		\node [style=none] (15) at (7.25, 3) {};
		\node [style=none] (16) at (11.75, 3) {};
		\node [style=none] (17) at (7.25, 1) {};
		\node [style=none] (18) at (11.75, 1) {};
		\node [style=dark] (19) at (10.25, -1) {};
		\node [style=none] (20) at (10.25, -1) {$\neg$};
		\node [style=none] (21) at (7.25, -1) {};
		\node [style=none] (22) at (11.75, -1) {};
		\node [style=white dot] (23) at (8.75, -1) {};
		\node [style=dark] (24) at (10.25, -3) {};
		\node [style=none] (25) at (7.25, -3) {};
		\node [style=none] (26) at (11.75, -3) {};
		\node [style=white dot] (27) at (8.75, -3) {};
		\node [style=none] (30) at (17.5, 3) {if $a=1, b=1$};
		\node [style=none] (31) at (17.5, 1) {if $a=0, b=1$};
		\node [style=none] (32) at (17.5, -1) {if $a=0, b=0$};
		\node [style=none] (33) at (17.5, -3) {if $a=1, b=0$};
		\node [style=none] (34) at (5.5, -3.5) {};
		\node [style=none] (35) at (5.5, 3.5) {};
		\node [style=none] (36) at (3.75, 0) {$=$};
		\node [style=none] (37) at (12.75, 3) {$\neg x$};
		\node [style=none] (38) at (12.75, 1) {$x$};
		\node [style=none] (39) at (12.75, -1) {$True$};
		\node [style=none] (40) at (12.75, -3) {$False$};
		\node [style=none] (41) at (6.25, 3) {$x$};
		\node [style=none] (42) at (6.25, 1) {$x$};
		\node [style=none] (43) at (6.25, -1) {$x$};
		\node [style=none] (44) at (6.25, -3) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (3) to (4);
		\draw (1) to (0);
		\draw [bend left=15, looseness=1.25] (6) to (1);
		\draw (7) to (0);
		\draw (4) to (0);
		\draw (4) to (8.center);
		\draw (9.center) to (1);
		\draw (16.center) to (13);
		\draw (15.center) to (13);
		\draw (17.center) to (18.center);
		\draw (22.center) to (19);
		\draw (23) to (21.center);
		\draw (26.center) to (24);
		\draw (27) to (25.center);
		\draw [style=brace edge] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/is1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {$=$};
		\node [style=white box, minimum width=1.8cm, minimum height=1.5cm] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=dark] (4) at (2.5, 0) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=multiline text] (7) at (-2.25, 0) {Is TRUE?};
		\node [style=none] (8) at (2.5, 0) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lf_explained.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white box, minimum width=1cm, minimum height=4cm] (0) at (0, 0) {$M_{\phi}$};
		\node [style=white dot] (1) at (-3, 3) {};
		\node [style=white dot] (2) at (-3, 1) {};
		\node [style=white dot] (3) at (-3, -3) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -3) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (-3, -1) {$\vdots$};
		\node [style=none] (10) at (6, 0) {$=$};
		\node [style=dark] (11) at (9, 0) {};
		\node [style=dark] (12) at (16, 0) {};
		\node [style=none] (13) at (16, 0) {$\neg$};
		\node [style=none] (14) at (11, 0) {};
		\node [style=none] (15) at (18, 0) {};
		\node [style=none] (16) at (13, 0) {$+$};
		\node [style=none] (17) at (8, 0) {$a_0$};
		\node [style=none] (18) at (15, 0) {$a_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5.center);
		\draw (6.center) to (2);
		\draw (3) to (7.center);
		\draw (0) to (4.center);
		\draw (11) to (14.center);
		\draw (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/literal_gadget_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=dark] (1) at (5, -2) {};
		\node [style=none] (2) at (5, -2) {$\neg$};
		\node [style=white box] (3) at (3, -2) {};
		\node [style=white box] (4) at (0, -2) {};
		\node [style=halfscalar] (5) at (1.5, -1.5) {};
		\node [style=dark] (6) at (-3, 2) {};
		\node [style=dark] (7) at (-3, 0) {};
		\node [style=none] (8) at (-3.25, -2) {};
		\node [style=none] (9) at (7, -2) {};
		\node [style=none] (10) at (-4.25, 2) {$a_{2i-1}$};
		\node [style=none] (11) at (-4.25, 0) {$a_{2i}$};
		\node [style=none] (13) at (9, 0) {$=$};
		\node [style=dark] (15) at (19, -2) {};
		\node [style=none] (16) at (19, -1) {$1+a_{2i-1}+a_{2i}$};
		\node [style=white box] (17) at (17, -2) {};
		\node [style=white box] (18) at (14, -2) {};
		\node [style=halfscalar] (19) at (15.5, -1.5) {};
		\node [style=dark] (21) at (14, 0) {};
		\node [style=none] (22) at (11, -2) {};
		\node [style=none] (23) at (21, -2) {};
		\node [style=none] (25) at (14, 1) {$a_{2i}$};
		\node [style=none] (27) at (23, 0) {$=$};
		\node [style=multiline text] (28) at (9, 1.25) {2.13 2.14\\2.21 2.22};
		\node [style=multiline text] (29) at (23, 1.25) {2.26\\2.27};
		\node [style=dark] (30) at (4.5, -11) {};
		\node [style=none] (31) at (4.5, -10) {$1+a_{2i-1}$};
		\node [style=white box] (32) at (2.5, -11) {};
		\node [style=halfscalar] (34) at (1, -10.5) {};
		\node [style=none] (35) at (-3.5, -11) {};
		\node [style=none] (36) at (6.5, -11) {};
		\node [style=dark] (38) at (4.5, -7) {};
		\node [style=none] (39) at (4.5, -6) {$a_{2i-1}$};
		\node [style=white box] (40) at (2.5, -7) {};
		\node [style=white box] (41) at (-0.5, -7) {};
		\node [style=halfscalar] (42) at (1, -6.5) {};
		\node [style=none] (43) at (-3.5, -7) {};
		\node [style=none] (44) at (6.5, -7) {};
		\node [style=white dot] (46) at (0, -11) {};
		\node [style=white dot] (47) at (-2, -11) {};
		\node [style=none] (48) at (11.5, -9) {$=$};
		\node [style=multiline text] (49) at (11.5, -7.5) {2.3\\ (hh)\\ (X)};
		\node [style=dark] (50) at (16.75, -7) {};
		\node [style=none] (51) at (16.75, -6.25) {$a_{2i-1}$};
		\node [style=none] (55) at (14.5, -7) {};
		\node [style=none] (56) at (19, -7) {};
		\node [style=dark] (58) at (17.5, -11) {};
		\node [style=none] (59) at (17.5, -10.25) {$1+a_{2i-1}$};
		\node [style=none] (60) at (14.5, -11) {};
		\node [style=none] (61) at (19, -11) {};
		\node [style=white dot] (62) at (16, -11) {};
		\node [style=none] (63) at (23.5, -9) {$=$};
		\node [style=multiline text] (64) at (23.5, -7.75) {(id)\\ 2.11};
		\node [style=dark] (65) at (8, -16) {};
		\node [style=none] (66) at (8, -16) {$\neg$};
		\node [style=none] (67) at (5.75, -16) {};
		\node [style=none] (68) at (10.25, -16) {};
		\node [style=none] (71) at (5.75, -18) {};
		\node [style=none] (72) at (10.25, -18) {};
		\node [style=dark] (73) at (8.75, -20) {};
		\node [style=none] (74) at (8.75, -20) {$\neg$};
		\node [style=none] (75) at (5.75, -20) {};
		\node [style=none] (76) at (10.25, -20) {};
		\node [style=white dot] (77) at (7.25, -20) {};
		\node [style=dark] (78) at (8.75, -22) {};
		\node [style=none] (80) at (5.75, -22) {};
		\node [style=none] (81) at (10.25, -22) {};
		\node [style=white dot] (82) at (7.25, -22) {};
		\node [style=none] (85) at (7.5, -6) {};
		\node [style=none] (86) at (7.5, -12) {};
		\node [style=none] (87) at (20, -6) {};
		\node [style=none] (88) at (20, -12) {};
		\node [style=none] (90) at (11.75, -15) {};
		\node [style=none] (91) at (11.75, -23) {};
		\node [style=none] (92) at (8.75, -7) {$a_{2i}=1$};
		\node [style=none] (93) at (8.75, -11) {$a_{2i}=0$};
		\node [style=none] (94) at (21.25, -7) {$a_{2i}=1$};
		\node [style=none] (95) at (21.25, -11) {$a_{2i}=0$};
		\node [style=none] (96) at (14.25, -16) {$a_{2i},\ a_{2i} = 1,\ 1$};
		\node [style=none] (97) at (14.25, -18) {$a_{2i},\ a_{2i} = 0,\ 1$};
		\node [style=none] (98) at (14.25, -20) {$a_{2i},\ a_{2i} = 0,\ 0$};
		\node [style=none] (99) at (14.25, -22) {$a_{2i},\ a_{2i} = 1,\ 0$};
		\node [style=none] (101) at (-4.5, -12) {};
		\node [style=none] (102) at (-4.5, -6) {};
		\node [style=none] (103) at (13.5, -12) {};
		\node [style=none] (104) at (13.5, -6) {};
		\node [style=none] (105) at (4.75, -23) {};
		\node [style=none] (106) at (4.75, -15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (3) to (4);
		\draw (1) to (0);
		\draw [bend left=15, looseness=1.25] (6) to (1);
		\draw (7) to (0);
		\draw (4) to (0);
		\draw (4) to (8.center);
		\draw (9.center) to (1);
		\draw (17) to (15);
		\draw (17) to (18);
		\draw (18) to (22.center);
		\draw (23.center) to (15);
		\draw (21) to (18);
		\draw (32) to (30);
		\draw (36.center) to (30);
		\draw (40) to (38);
		\draw (40) to (41);
		\draw (41) to (43.center);
		\draw (44.center) to (38);
		\draw (47) to (35.center);
		\draw (46) to (32);
		\draw (56.center) to (50);
		\draw (55.center) to (50);
		\draw (61.center) to (58);
		\draw (62) to (60.center);
		\draw (68.center) to (65);
		\draw (67.center) to (65);
		\draw (71.center) to (72.center);
		\draw (76.center) to (73);
		\draw (77) to (75.center);
		\draw (81.center) to (78);
		\draw (82) to (80.center);
		\draw (86.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw (91.center) to (90.center);
		\draw [style=brace edge] (101.center) to (102.center);
		\draw [style=brace edge] (103.center) to (104.center);
		\draw [style=brace edge] (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply_formulas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\Longrightarrow$};
		\node [style=none] (1) at (-6.5, 4) {$x_1$};
		\node [style=none] (2) at (-6.5, 1) {$x_n$};
		\node [style=none] (3) at (-6.25, 2.75) {$\vdots$};
		\node [style=white box, minimum width=1cm, minimum height=2cm] (4) at (-4, 2.5) {$\phi$};
		\node [style=none] (5) at (-4, 4) {};
		\node [style=none] (6) at (-4, 1) {};
		\node [style=none] (7) at (-6, 4) {};
		\node [style=none] (8) at (-6, 1) {};
		\node [style=none] (9) at (-2, 2.5) {};
		\node [style=none] (10) at (-6.5, -1) {$y_1$};
		\node [style=none] (11) at (-6.5, -4) {$y_m$};
		\node [style=none] (12) at (-6.25, -2.25) {$\vdots$};
		\node [style=white box, minimum width=1cm, minimum height=2cm] (13) at (-4, -2.5) {$\psi$};
		\node [style=none] (14) at (-4, -1) {};
		\node [style=none] (15) at (-4, -4) {};
		\node [style=none] (16) at (-6, -1) {};
		\node [style=none] (17) at (-6, -4) {};
		\node [style=none] (18) at (-2, -2.5) {};
		\node [style=white box, minimum width=1cm, minimum height=3cm] (37) at (9, 0) {AND};
		\node [style=none] (38) at (2.5, 4) {$x_1$};
		\node [style=none] (39) at (2.5, 1) {$x_n$};
		\node [style=none] (40) at (2.75, 2.75) {$\vdots$};
		\node [style=white box, minimum width=1cm, minimum height=2cm] (41) at (5, 2.5) {$\phi$};
		\node [style=none] (42) at (5, 4) {};
		\node [style=none] (43) at (5, 1) {};
		\node [style=none] (44) at (3, 4) {};
		\node [style=none] (45) at (3, 1) {};
		\node [style=none] (46) at (9, 2.5) {};
		\node [style=none] (47) at (2.5, -1) {$y_1$};
		\node [style=none] (48) at (2.5, -4) {$y_m$};
		\node [style=none] (49) at (2.75, -2.25) {$\vdots$};
		\node [style=white box, minimum width=1cm, minimum height=2cm] (50) at (5, -2.5) {$\psi$};
		\node [style=none] (51) at (5, -1) {};
		\node [style=none] (52) at (5, -4) {};
		\node [style=none] (53) at (3, -1) {};
		\node [style=none] (54) at (3, -4) {};
		\node [style=none] (55) at (9, -2.5) {};
		\node [style=none] (56) at (11, 0) {};
		\node [style=none] (57) at (0, 0.75) {multiply};
		\node [style=none] (58) at (-1.5, 2.5) {$\phi$};
		\node [style=none] (59) at (-1.5, -2.5) {$\psi$};
		\node [style=none] (60) at (7, 3) {$\phi$};
		\node [style=none] (61) at (7, -2) {$\psi$};
		\node [style=none] (62) at (12, 0) {$\phi \wedge \psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw (4) to (9.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw (13) to (18.center);
		\draw (44.center) to (42.center);
		\draw (45.center) to (43.center);
		\draw (41) to (46.center);
		\draw (53.center) to (51.center);
		\draw (54.center) to (52.center);
		\draw (50) to (55.center);
		\draw (37) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/not_gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=white box, minimum width=1cm, minimum height=2cm] (1) at (-3, 0) {NOT};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (4.75, 0) {};
		\node [style=dark] (8) at (3, 0) {};
		\node [style=none] (9) at (3, 0) {$\neg$};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (6, 0) {};
		\node [style=none] (12) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (8) to (7.center);
		\draw (8) to (6.center);
		\draw (2.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/not_gate_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dark] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=dark] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 0) {$\neg$};
		\node [style=none] (4) at (-2, 1) {$a$};
		\node [style=none] (5) at (3, 0) {$=$};
		\node [style=none] (7) at (6, 0) {};
		\node [style=dark] (8) at (4, 0) {};
		\node [style=none] (9) at (4, 1) {$1+a$};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (2) to (0);
		\draw (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/oracle_query_builder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (7, 0) {};
		\node [style=dark] (1) at (12, -2) {};
		\node [style=none] (2) at (12, -2) {$\neg$};
		\node [style=white box] (3) at (10, -2) {};
		\node [style=white box] (4) at (7, -2) {};
		\node [style=halfscalar] (5) at (8.5, -1.5) {};
		\node [style=none] (6) at (4, 2) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (4, -2) {};
		\node [style=none] (9) at (14, -2) {};
		\node [style=none] (10) at (3, 2) {$a_{2i-1}$};
		\node [style=none] (11) at (3, 0) {$a_{2i}$};
		\node [style=none] (12) at (3, -2) {$x_i$};
		\node [style=white box, minimum width=3cm, minimum height=3cm] (13) at (-5, 0) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (-9, 2) {};
		\node [style=none] (16) at (-9, 0) {};
		\node [style=none] (17) at (-9, -2) {};
		\node [style=none] (18) at (-10, 2) {$a_{2i-1}$};
		\node [style=none] (19) at (-10, 0) {$a_{2i}$};
		\node [style=none] (20) at (-10, -2) {$x_i$};
		\node [style=none] (21) at (-7, 2) {};
		\node [style=none] (22) at (-7, 0) {};
		\node [style=none] (23) at (-7, -2) {};
		\node [style=none] (24) at (-3, -2) {};
		\node [style=none] (25) at (-1, -2) {};
		\node [style=multiline text] (26) at (-5, 0) {Literal\\ gadget};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (3) to (4);
		\draw (1) to (0);
		\draw [bend left=15, looseness=1.25] (6.center) to (1);
		\draw (7.center) to (0);
		\draw (4) to (0);
		\draw (4) to (8.center);
		\draw (9.center) to (1);
		\draw (24.center) to (25.center);
		\draw (17.center) to (23.center);
		\draw (22.center) to (16.center);
		\draw (15.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/overall_explained.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (4) at (-14, 1.5) {};
		\node [style=white dot] (10) at (-17, -0.5) {};
		\node [style=dark] (11) at (-15, -0.5) {};
		\node [style=dark] (12) at (-11, -0.5) {};
		\node [style=white dot] (13) at (-13, -0.5) {};
		\node [style=dark] (14) at (-17, -2.5) {};
		\node [style=white dot] (15) at (-13, -2.5) {};
		\node [style=none] (16) at (-22, -2.5) {};
		\node [style=none] (17) at (-10, -2.5) {};
		\node [style=none] (18) at (-15, -0.5) {$\neg$};
		\node [style=none] (19) at (-11, -0.5) {$\neg$};
		\node [style=none] (20) at (-8, -0.75) {$=$};
		\node [style=none] (26) at (5, -0.75) {$+$};
		\node [style=none] (27) at (-6, -0.75) {$a_0$};
		\node [style=none] (28) at (7, -0.75) {$a_1$};
		\node [style=white dot] (29) at (0, 1.5) {};
		\node [style=white dot] (30) at (-3, -0.5) {};
		\node [style=dark] (31) at (-1, -0.5) {};
		\node [style=dark] (32) at (3, -0.5) {};
		\node [style=white dot] (33) at (1, -0.5) {};
		\node [style=dark] (34) at (-3, -2.5) {};
		\node [style=white dot] (35) at (1, -2.5) {};
		\node [style=none] (36) at (-5, -2.5) {};
		\node [style=none] (37) at (4, -2.5) {};
		\node [style=none] (38) at (-1, -0.5) {$\neg$};
		\node [style=none] (39) at (3, -0.5) {$\neg$};
		\node [style=dark] (40) at (-4, 1.5) {};
		\node [style=white dot] (41) at (13, 1.5) {};
		\node [style=white dot] (42) at (10, -0.5) {};
		\node [style=dark] (43) at (12, -0.5) {};
		\node [style=dark] (44) at (16, -0.5) {};
		\node [style=white dot] (45) at (14, -0.5) {};
		\node [style=dark] (46) at (10, -2.5) {};
		\node [style=white dot] (47) at (14, -2.5) {};
		\node [style=none] (48) at (8, -2.5) {};
		\node [style=none] (49) at (17, -2.5) {};
		\node [style=none] (50) at (12, -0.5) {$\neg$};
		\node [style=none] (51) at (16, -0.5) {$\neg$};
		\node [style=dark] (52) at (9, 1.5) {};
		\node [style=none] (53) at (9, 1.5) {$\neg$};
		\node [style=none] (55) at (5, -7) {$+$};
		\node [style=none] (56) at (-6, -7) {$a_0$};
		\node [style=none] (57) at (7, -7) {$a_1$};
		\node [style=white dot] (64) at (1, -7) {};
		\node [style=none] (65) at (-5, -7) {};
		\node [style=none] (66) at (4, -7) {};
		\node [style=dark] (75) at (10, -7) {};
		\node [style=none] (77) at (8, -7) {};
		\node [style=none] (78) at (17, -7) {};
		\node [style=none] (79) at (10, -7) {$\neg$};
		\node [style=none] (80) at (1, -7) {$\neg$};
		\node [style=white box] (81) at (-13, -1.5) {};
		\node [style=white box] (82) at (1, -1.5) {};
		\node [style=white box] (83) at (14, -1.5) {};
		\node [style=white box, minimum width=1cm, minimum height=2.5cm] (84) at (-19, 1.5) {$D_{\phi}$};
		\node [style=white dot] (85) at (-22, 3) {};
		\node [style=white dot] (86) at (-22, 0) {};
		\node [style=none] (87) at (-19, 3) {};
		\node [style=none] (88) at (-19, 0) {};
		\node [style=none] (89) at (-22, 1.75) {$\vdots$};
		\node [style=none] (90) at (-8, -7) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (14);
		\draw (10) to (11);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw (12) to (4);
		\draw (4) to (10);
		\draw (14) to (15);
		\draw (15) to (17.center);
		\draw (14) to (16.center);
		\draw (30) to (34);
		\draw (30) to (31);
		\draw (31) to (33);
		\draw (33) to (32);
		\draw (32) to (29);
		\draw (29) to (30);
		\draw (34) to (35);
		\draw (35) to (37.center);
		\draw (34) to (36.center);
		\draw (40) to (29);
		\draw (42) to (46);
		\draw (42) to (43);
		\draw (43) to (45);
		\draw (45) to (44);
		\draw (44) to (41);
		\draw (41) to (42);
		\draw (46) to (47);
		\draw (47) to (49.center);
		\draw (46) to (48.center);
		\draw (52) to (41);
		\draw (64) to (66.center);
		\draw (75) to (77.center);
		\draw (65.center) to (80.center);
		\draw (79.center) to (78.center);
		\draw (81) to (13);
		\draw (81) to (15);
		\draw (82) to (33);
		\draw (82) to (35);
		\draw (83) to (45);
		\draw (83) to (47);
		\draw (85) to (87.center);
		\draw (86) to (88.center);
		\draw (84) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/overview.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multiline text] (0) at (-4, 7) {TM for $\mathtt{{NP}^{\# CNF}}$};
		\node [style=multiline text] (1) at (-4, 2) {TM for $\mathtt{{NP}^{\# CNF}}$\\of the required form};
		\node [style=multiline text] (2) at (-4, -3) {Boolean\\Formula};
		\node [style=multiline text] (3) at (0, -8) {a pair of phase-free ZH diagrams};
		\node [style=multiline text] (4) at (4, 7) {an input};
		\node [style=multiline text] (5) at (4, 2) {an input};
		\node [style=multiline text] (6) at (4, -3) {Oracle\\Conditions};
		\node [style=multiline text] (7) at (0, 7) {and};
		\node [style=multiline text] (8) at (0, 2) {and};
		\node [style=multiline text] (9) at (0, -3) {and};
		\node [style=white dot] (10) at (-4, 8.25) {3};
		\node [style=white dot] (11) at (4, 8.25) {4};
		\node [style=white dot] (12) at (-4, 3.25) {5};
		\node [style=white dot] (13) at (4, 3.25) {6};
		\node [style=white dot] (14) at (-4, -1.75) {7};
		\node [style=white dot] (15) at (4, -1.75) {8};
		\node [style=white dot] (16) at (0, -6.75) {9};
		\node [style=none] (17) at (-7.25, 9) {};
		\node [style=none] (18) at (7.25, 9) {};
		\node [style=none] (19) at (7.25, 6) {};
		\node [style=none] (20) at (-7.25, 6) {};
		\node [style=none] (21) at (-7.25, 4) {};
		\node [style=none] (22) at (7.25, 4) {};
		\node [style=none] (23) at (7.25, 1) {};
		\node [style=none] (24) at (-7.25, 1) {};
		\node [style=none] (25) at (-7.25, -1) {};
		\node [style=none] (26) at (7.25, -1) {};
		\node [style=none] (27) at (7.25, -4) {};
		\node [style=none] (28) at (-7.25, -4) {};
		\node [style=none] (29) at (-7.25, -6) {};
		\node [style=none] (30) at (7.25, -6) {};
		\node [style=none] (31) at (7.25, -9) {};
		\node [style=none] (32) at (-7.25, -9) {};
		\node [style=white dot] (33) at (-8, 7.5) {B};
		\node [style=white dot] (34) at (-8, 2.5) {C};
		\node [style=white dot] (35) at (-8, -2.5) {D};
		\node [style=white dot] (36) at (-8, -7.5) {E};
		\node [style=none] (37) at (0, 5) {\Huge$\Downarrow$};
		\node [style=none] (38) at (0, 0) {\Huge$\Downarrow$};
		\node [style=none] (39) at (0, -5) {\Huge$\Downarrow$};
		\node [style=white dot] (40) at (-1.25, 5) {II};
		\node [style=white dot] (41) at (-1.25, 0) {III};
		\node [style=white dot] (42) at (-1.25, -5) {IV};
		\node [style=multiline text] (43) at (-4, 12) {Any problem\\in $\mathtt{{NP}^{\# P}}$};
		\node [style=multiline text] (44) at (4, 12) {a problem\\instance};
		\node [style=multiline text] (45) at (0, 12) {and};
		\node [style=white dot] (46) at (-4, 13.25) {1};
		\node [style=white dot] (47) at (4, 13.25) {2};
		\node [style=none] (48) at (-7.25, 14) {};
		\node [style=none] (49) at (7.25, 14) {};
		\node [style=none] (50) at (7.25, 11) {};
		\node [style=none] (51) at (-7.25, 11) {};
		\node [style=white dot] (52) at (-8, 12.5) {A};
		\node [style=none] (53) at (0, 10) {\Huge$\Downarrow$};
		\node [style=white dot] (54) at (-1.25, 10) {I};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (48.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/single_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white box, minimum height=2cm, minimum width=2cm] (0) at (15, 2.5) {\large $M_{\phi}$};
		\node [style=none] (1) at (13, 1) {};
		\node [style=none] (3) at (13, 4) {};
		\node [style=none] (5) at (17, 2.5) {};
		\node [style=white box, minimum height=2cm, minimum width=2cm] (7) at (15, -3.5) {\large $\mathcal{A}$ \large gadget};
		\node [style=none] (8) at (17, -3.5) {};
		\node [style=none] (10) at (13, -5) {};
		\node [style=none] (11) at (11, -2) {};
		\node [style=none] (12) at (13, -2) {};
		\node [style=none] (13) at (11, -5) {};
		\node [style=white dot] (14) at (6, -5) {};
		\node [style=none] (15) at (4, -2) {};
		\node [style=white dot] (16) at (6, -2) {};
		\node [style=none] (17) at (4, -5) {};
		\node [style=multiline text] (18) at (4.5, -3.5) {$\mathcal{IN}$};
		\node [style=none] (19) at (6, -3.25) {\Huge $\vdots$};
		\node [style=none] (20) at (12.5, 2.5) {\Huge $\vdots$};
		\node [style=none] (21) at (12.5, -3.25) {\Huge $\vdots$};
		\node [style=none] (24) at (2.5, -3.5) {\Huge $=$};
		\node [style=none] (25) at (0.5, -3.5) {\Large $D$};
		\node [style=none] (27) at (13, -11) {};
		\node [style=none] (29) at (13, -8) {};
		\node [style=none] (31) at (17, -9.5) {};
		\node [style=none] (33) at (12.5, -9.25) {\Huge $\vdots$};
		\node [style=white box, minimum height=2cm, minimum width=2cm] (35) at (15, -9.5) {\large $\mathcal{B}$ \large gadget};
		\node [style=white box, minimum height=2cm, minimum width=1cm] (37) at (21, 0) {AND};
		\node [style=none] (38) at (20, 1.75) {};
		\node [style=none] (39) at (20, -1.75) {};
		\node [style=none] (40) at (22, 0) {};
		\node [style=white dot] (42) at (25, -4) {};
		\node [style=dark] (43) at (25, -6.5) {};
		\node [style=none] (44) at (25, -4) {$\neg$};
		\node [style=none] (45) at (25, -6.5) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (17.center) to (14);
		\draw (15.center) to (16);
		\draw (16) to (11.center);
		\draw (14) to (13.center);
		\draw (42) to (43);
		\draw [in=90, out=0, looseness=1.25] (40.center) to (42);
		\draw [in=0, out=-90, looseness=0.75] (43) to (31.center);
		\draw (5.center) to (38.center);
		\draw (39.center) to (8.center);
		\draw (16) to (3.center);
		\draw (1.center) to (14);
		\draw (16) to (29.center);
		\draw (27.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/star_gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=halfscalar] (0) at (0, 0) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tm_formula.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white box, minimum width=1cm, minimum height=4cm] (8) at (0, 0) {$M_{\phi}$};
		\node [style=none] (9) at (-3, 3) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (-3, -3) {};
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (0, 3) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (0, -3) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (-3, -1) {$\vdots$};
		\node [style=none] (18) at (-6.25, 0) {$\mathcal{IN}$ copies};
		\node [style=none] (20) at (-3.75, -3.5) {};
		\node [style=none] (21) at (-3.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (13.center);
		\draw (14.center) to (10.center);
		\draw (11.center) to (15.center);
		\draw (8) to (12.center);
		\draw [style=brace edge] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/true.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=white box, minimum width=1cm, minimum height=1.5cm] (1) at (-3.5, 0) {TRUE};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=dark] (6) at (1.5, 0) {};
		\node [style=none] (7) at (1.5, 0) {$\neg$};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/truefalse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=white box, minimum width=1.5cm, minimum height=1.5cm] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (3.25, 0) {};
		\node [style=white dot] (4) at (1.5, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=multiline text] (8) at (-3.5, 0) {TRUE\\and\\FALSE};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/white_not_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (2, -1) {};
		\node [style=none] (15) at (-3, 0) {$n$};
		\node [style=none] (16) at (3, 0) {$m$};
		\node [style=none] (17) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (18) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (19) at (2.5, 1.25) {};
		\node [style=none] (20) at (2.5, -1.25) {};
		\node [style=none] (21) at (-2.5, -1.25) {};
		\node [style=none] (22) at (-2.5, 1.25) {};
		\node [style=none] (23) at (0, 0) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (11.center) to (10);
		\draw [bend left] (10) to (12.center);
		\draw [bend right] (10) to (14.center);
		\draw [bend left] (10) to (13.center);
		\draw [style=brace edge] (19.center) to (20.center);
		\draw [style=brace edge] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/white_not_spider_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (-6.75, 1) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style=none] (3) at (-6.75, -1) {};
		\node [style=none] (4) at (-2.75, -1) {};
		\node [style=none] (5) at (-7.75, 0) {$n$};
		\node [style=none] (6) at (-1.75, 0) {$m$};
		\node [style=none] (7) at (-6.25, 0.25) {$\vdots$};
		\node [style=none] (8) at (-3.25, 0.25) {$\vdots$};
		\node [style=none] (9) at (-2.25, 1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (11) at (-7.25, -1.25) {};
		\node [style=none] (12) at (-7.25, 1.25) {};
		\node [style=none] (13) at (-4.75, 0) {$\neg$};
		\node [style=none] (14) at (0, 0) {$:=$};
		\node [style=white dot] (15) at (4.75, 0) {};
		\node [style=none] (16) at (2.75, 1) {};
		\node [style=none] (17) at (6.75, 1) {};
		\node [style=none] (18) at (2.75, -1) {};
		\node [style=none] (19) at (6.75, -1) {};
		\node [style=none] (20) at (1.75, 0) {$n$};
		\node [style=none] (21) at (7.75, 0) {$m$};
		\node [style=none] (22) at (3.25, 0.25) {$\vdots$};
		\node [style=none] (23) at (6.25, 0.25) {$\vdots$};
		\node [style=none] (24) at (7.25, 1.25) {};
		\node [style=none] (25) at (7.25, -1.25) {};
		\node [style=none] (26) at (2.25, -1.25) {};
		\node [style=none] (27) at (2.25, 1.25) {};
		\node [style=white box] (28) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (4.center);
		\draw [bend left] (0) to (3.center);
		\draw [style=brace edge] (9.center) to (10.center);
		\draw [style=brace edge] (11.center) to (12.center);
		\draw [bend left] (16.center) to (15);
		\draw [bend left] (15) to (17.center);
		\draw [bend right] (15) to (19.center);
		\draw [bend left] (15) to (18.center);
		\draw [style=brace edge] (24.center) to (25.center);
		\draw [style=brace edge] (26.center) to (27.center);
		\draw (28) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/white_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (-3, 0) {$n$};
		\node [style=none] (6) at (3, 0) {$m$};
		\node [style=none] (7) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (8) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (9) at (2.5, 1.25) {};
		\node [style=none] (10) at (2.5, -1.25) {};
		\node [style=none] (11) at (-2.5, -1.25) {};
		\node [style=none] (12) at (-2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (4.center);
		\draw [bend left] (0) to (3.center);
		\draw [style=brace edge] (9.center) to (10.center);
		\draw [style=brace edge] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

